A Risk and Comfort Optimizing Motion Planning Scheme for Merging Scenarios

Motion planning for merging scenarios accounting for measurement and prediction uncertainties is a major challenge on the way to autonomous driving. Classical methods subdivide the motion planning into behavior and trajectory planning, thus narrowing down the solution set. Hence, incomplex merging scenarios, no suitable solution might be found. In this work, we present a planning scheme that solves behavior and trajectory planning together by exploring all possible decision options. A safety strategy is implemented and the risk of violating a safety constraint is minimized as well as the jerk to feature a risk and comfort optimal trajectory. To mitigate the injection of noise into the actual trajectory, a new analytical trajectory generation method is derived and its optimality is proven. The decision capability is evaluated through Monte-Carlo simulation. Furthermore, the calculation time is evaluated showing the real-time capability of our approach.

==> img/OtherVehicles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=1.1cm,
at={(0cm,3.0cm)},
scale only axis,
xmin=0,
xmax=15,
ymin=-150,
ymax=50,
y label style={at={(axis description cs:0.05,0.5)}},
ylabel={$s$ in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.03,1.7)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{no markers,blue}
\addlegendimage{no markers,red}
\addlegendimage{only marks, mark=*,mark size=0.2pt,blue}
\addlegendimage{only marks, mark=*, mark size= 0.2pt,red}
\addplot [color=blue]
  table[row sep=crcr]{%
0	-99.9430846071186\\
0.08	-99.1841503803435\\
0.16	-98.4359734338405\\
0.24	-97.696344555195\\
0.32	-96.9635050501064\\
0.4	-96.237487320036\\
0.48	-95.5185036893451\\
0.56	-94.8046903020777\\
0.64	-94.0936153744447\\
0.72	-93.3835071422106\\
0.8	-92.6750556532215\\
0.88	-91.9706178766916\\
0.96	-91.269070255845\\
1.04	-90.5681687904373\\
1.12	-89.8702027975684\\
1.2	-89.1763896771359\\
1.28	-88.4859002973197\\
1.36	-87.7980644082268\\
1.44	-87.1116788280754\\
1.52	-86.427237298435\\
1.6	-85.7455951116635\\
1.68	-85.0665249447623\\
1.76	-84.3889585870334\\
1.84	-83.7131573118467\\
1.92	-83.0400056396806\\
2	-82.3695224197178\\
2.08	-81.7008463292889\\
2.16	-81.0347447255648\\
2.24	-80.3711499330966\\
2.32	-79.7096022805117\\
2.4	-79.0493141539859\\
2.48	-78.3895249036206\\
2.56	-77.7307097645523\\
2.64	-77.0720534050716\\
2.72	-76.4132628778058\\
2.8	-75.7542603654089\\
2.88	-75.0943494316028\\
2.96	-74.4334502978838\\
3.04	-73.7705409337391\\
3.12	-73.1073258688976\\
3.2	-72.4465037348623\\
3.28	-71.786765554197\\
3.36	-71.1260106352419\\
3.44	-70.4644517888248\\
3.52	-69.8026648889688\\
3.6	-69.1398132331506\\
3.68	-68.4761000886818\\
3.76	-67.8126488685283\\
3.84	-67.1500510728965\\
3.92	-66.4880080883282\\
4	-65.8262877506658\\
4.08	-65.1642697509101\\
4.16	-64.5002278541188\\
4.24	-63.8344244863488\\
4.32	-63.1680902585632\\
4.4	-62.5013995134207\\
4.48	-61.8347876946141\\
4.56	-61.1675617366941\\
4.64	-60.4990095373278\\
4.72	-59.8304812188679\\
4.8	-59.1629374521732\\
4.88	-58.4973864279573\\
4.96	-57.8317158943863\\
5.04	-57.1644185696452\\
5.12	-56.4966068304095\\
5.2	-55.8287795043602\\
5.28	-55.1616018604604\\
5.36	-54.4947543182138\\
5.44	-53.8282211652627\\
5.52	-53.1625749944114\\
5.6	-52.4978004692561\\
5.68	-51.8328334192795\\
5.76	-51.1673966386314\\
5.84	-50.5017155891926\\
5.92	-49.8363948837432\\
6	-49.1714518082023\\
6.08	-48.5074677392497\\
6.16	-47.8443227387556\\
6.24	-47.1814283948858\\
6.32	-46.5183015848511\\
6.4	-45.8529246890951\\
6.48	-45.1847083538821\\
6.56	-44.5149600091898\\
6.64	-43.8445817741171\\
6.72	-43.1736611005986\\
6.8	-42.5028868191203\\
6.88	-41.8330319242788\\
6.96	-41.1640235807184\\
7.04	-40.4962298493644\\
7.12	-39.8315900264959\\
7.2	-39.1691886865539\\
7.28	-38.5055811151989\\
7.36	-37.8418476445965\\
7.44	-37.1793933091321\\
7.52	-36.5161461286182\\
7.6	-35.8518793758271\\
7.68	-35.1868851814815\\
7.76	-34.519816098202\\
7.84	-33.8519911689467\\
7.92	-33.1847693696577\\
8	-32.5157450616944\\
8.08	-31.8437445937379\\
8.16	-31.1707186485857\\
8.24	-30.4975980997904\\
8.32	-29.8246318346667\\
8.4	-29.1519374265624\\
8.48	-28.4796517680582\\
8.56	-27.8086395204205\\
8.64	-27.1377973566618\\
8.72	-26.4669966985263\\
8.8	-25.7969249443527\\
8.88	-25.127136128045\\
8.96	-24.4568830045848\\
9.04	-23.7851462937297\\
9.12	-23.1119810801919\\
9.2	-22.4397258972406\\
9.28	-21.7710335030751\\
9.36	-21.1035290660209\\
9.44	-20.4353884125783\\
9.52	-19.7679079867751\\
9.6	-19.1010147160752\\
9.68	-18.4351936521263\\
9.76	-17.7702066719058\\
9.84	-17.1045317165447\\
9.92	-16.4385035806929\\
10	-15.7733068828119\\
10.08	-15.1087734161262\\
10.16	-14.4431046988655\\
10.24	-13.7759688306228\\
10.32	-13.1072204432682\\
10.4	-12.4376352821829\\
10.48	-11.7679918711273\\
10.56	-11.0967125989469\\
10.64	-10.4248811938409\\
10.72	-9.75419534303487\\
10.8	-9.08343070033192\\
10.88	-8.41354277394828\\
10.96	-7.74756241870048\\
11.04	-7.08371547039184\\
11.12	-6.41970574468789\\
11.2	-5.75466776272191\\
11.28	-5.08790045562367\\
11.36	-4.42020948802983\\
11.44	-3.75281063787114\\
11.52	-3.08642029458557\\
11.6	-2.42097288184161\\
11.68	-1.75554423441972\\
11.76	-1.08811976497785\\
11.84	-0.4174726524638\\
11.92	0.254141376283172\\
12	0.927415326127459\\
12.08	1.60294379732287\\
12.16	2.27800295997724\\
12.24	2.95233028713236\\
12.32	3.62590497499062\\
12.4	4.29865101886409\\
12.48	4.97151735005443\\
12.56	5.64532545299787\\
12.64	6.31943916565504\\
12.72	6.99312808132467\\
12.8	7.6673781628225\\
12.88	8.34228817644498\\
12.96	9.01777415673496\\
13.04	9.692499155625\\
13.12	10.364216378732\\
13.2	11.0345802830853\\
13.28	11.704386162029\\
13.36	12.3743853560268\\
13.44	13.0443545402811\\
13.52	13.71111425617\\
13.6	14.375766040703\\
13.68	15.0405737062882\\
13.76	15.7035962606073\\
13.84	16.3644438310244\\
13.92	17.0262690259459\\
14	17.6888394910149\\
14.08	18.3511078155218\\
14.16	19.0137681548933\\
14.24	19.6771628946396\\
14.32	20.341933361452\\
14.4	21.0069306466457\\
14.48	21.6716514585848\\
14.56	22.3365300885872\\
14.64	23.0012825258703\\
14.72	23.6653203084284\\
14.8	24.3306990696852\\
14.88	24.9999920920173\\
14.96	25.6715447003632\\
};
\addlegendentry{$\text{vehicle ahead V}_a$}

\addplot [color=red]
  table[row sep=crcr]{%
0	-140.4104123332\\
0.08	-139.630004114926\\
0.16	-138.866561046168\\
0.24	-138.118588504166\\
0.32	-137.384910701626\\
0.4	-136.661983362538\\
0.48	-135.94784263756\\
0.56	-135.242637858319\\
0.64	-134.544728505173\\
0.72	-133.852236984294\\
0.8	-133.163813795596\\
0.88	-132.480227360404\\
0.96	-131.801815592393\\
1.04	-131.127634488524\\
1.12	-130.457485070154\\
1.2	-129.79131876772\\
1.28	-129.128431553826\\
1.36	-128.468307548431\\
1.44	-127.810235909674\\
1.52	-127.153688044163\\
1.6	-126.498429433965\\
1.68	-125.843905921767\\
1.76	-125.190035686521\\
1.84	-124.537368502003\\
1.92	-123.885811465826\\
2	-123.235511411614\\
2.08	-122.587466282838\\
2.16	-121.942596419424\\
2.24	-121.300583801602\\
2.32	-120.659943264908\\
2.4	-120.020629441215\\
2.48	-119.381482362948\\
2.56	-118.741194492462\\
2.64	-118.09943388108\\
2.72	-117.456813609543\\
2.8	-116.816656267541\\
2.88	-116.177641513721\\
2.96	-115.537565989762\\
3.04	-114.897003071076\\
3.12	-114.255540507073\\
3.2	-113.612523075736\\
3.28	-112.968923803067\\
3.36	-112.327314140534\\
3.44	-111.687039314421\\
3.52	-111.046929275546\\
3.6	-110.408200756936\\
3.68	-109.771010839792\\
3.76	-109.133810938045\\
3.84	-108.495799582288\\
3.92	-107.855166025118\\
4	-107.211950944265\\
4.08	-106.567320194258\\
4.16	-105.922754714333\\
4.24	-105.278096470614\\
4.32	-104.633866823546\\
4.4	-103.990119045445\\
4.48	-103.347142543692\\
4.56	-102.706524979232\\
4.64	-102.068154818103\\
4.72	-101.43249344699\\
4.8	-100.799095668269\\
4.88	-100.167884640122\\
4.96	-99.5374139363233\\
5.04	-98.9054367555236\\
5.12	-98.2702945854772\\
5.2	-97.6331413076726\\
5.28	-96.9952125140495\\
5.36	-96.3563897114865\\
5.44	-95.7166533486833\\
5.52	-95.0770512440938\\
5.6	-94.4387038685818\\
5.68	-93.8014930194238\\
5.76	-93.1641728477571\\
5.84	-92.5267345006274\\
5.92	-91.8899835501926\\
6	-91.2540312311259\\
6.08	-90.6182084974886\\
6.16	-89.9819201288091\\
6.24	-89.3463235046939\\
6.32	-88.7119641978823\\
6.4	-88.078051063607\\
6.48	-87.4439508249124\\
6.56	-86.811145123468\\
6.64	-86.181181788913\\
6.72	-85.5526653883369\\
6.8	-84.9242246594983\\
6.88	-84.2962699471052\\
6.96	-83.6691399805417\\
7.04	-83.0413329679698\\
7.12	-82.4119176002005\\
7.2	-81.7816567410641\\
7.28	-81.1504591186065\\
7.36	-80.5188977686616\\
7.44	-79.8875491966804\\
7.52	-79.2555703260555\\
7.6	-78.6232741780718\\
7.68	-77.9908724475324\\
7.76	-77.3574046782997\\
7.84	-76.7224491259041\\
7.92	-76.0867898173773\\
8	-75.4523698388655\\
8.08	-74.8187468182741\\
8.16	-74.1852858653869\\
8.24	-73.5529567876286\\
8.32	-72.9210245478627\\
8.4	-72.2888287874785\\
8.48	-71.6574409967568\\
8.56	-71.0264565368608\\
8.64	-70.395057733426\\
8.72	-69.7627612372559\\
8.8	-69.129545461429\\
8.88	-68.4966302673305\\
8.96	-67.8642318074037\\
9.04	-67.231842675501\\
9.12	-66.5993730320084\\
9.2	-65.9671938063832\\
9.28	-65.3343343022101\\
9.36	-64.7014567362876\\
9.44	-64.0693692957745\\
9.52	-63.4354933682831\\
9.6	-62.7992574946491\\
9.68	-62.1619176266324\\
9.76	-61.5234266359513\\
9.84	-60.8831601779662\\
9.92	-60.2413985090518\\
10	-59.5998850102464\\
10.08	-58.9585015196782\\
10.16	-58.3174140833506\\
10.24	-57.6780494329427\\
10.32	-57.040186099194\\
10.4	-56.4014163854467\\
10.48	-55.7590684757144\\
10.56	-55.1142687179218\\
10.64	-54.4704753151375\\
10.72	-53.8291403266471\\
10.8	-53.1902445253302\\
10.88	-52.5536610702293\\
10.96	-51.9181132567927\\
11.04	-51.2832486225992\\
11.12	-50.6486893880926\\
11.2	-50.0132290844563\\
11.28	-49.3772295025936\\
11.36	-48.7418144125955\\
11.44	-48.1076319353445\\
11.52	-47.4742739392164\\
11.6	-46.8426740020447\\
11.68	-46.2129178221736\\
11.76	-45.5814943564088\\
11.84	-44.9488198141645\\
11.92	-44.3164946551946\\
12	-43.6833402306224\\
12.08	-43.0490438674559\\
12.16	-42.4132970214292\\
12.24	-41.7766940381217\\
12.32	-41.1393925769004\\
12.4	-40.501439460531\\
12.48	-39.8638015170128\\
12.56	-39.225706529573\\
12.64	-38.5869478687831\\
12.72	-37.9486669595487\\
12.8	-37.310196044159\\
12.88	-36.6694906994141\\
12.96	-36.0275165316842\\
13.04	-35.3865879157691\\
13.12	-34.7470165240794\\
13.2	-34.1084752055827\\
13.28	-33.4702405527252\\
13.36	-32.8317979680248\\
13.44	-32.1916450581596\\
13.52	-31.5499246397923\\
13.6	-30.9091471121222\\
13.68	-30.2677885381778\\
13.76	-29.6255414751542\\
13.84	-28.9832593447699\\
13.92	-28.3391055804465\\
14	-27.6937462162281\\
14.08	-27.0493550857867\\
14.16	-26.406776477664\\
14.24	-25.7662574638849\\
14.32	-25.1274499306889\\
14.4	-24.4886034233243\\
14.48	-23.8490934742652\\
14.56	-23.2091022464479\\
14.64	-22.568052640097\\
14.72	-21.9275903700419\\
14.8	-21.2884217959329\\
14.88	-20.6496092385382\\
14.96	-20.0125030733337\\
};
\addlegendentry{$\text{vehicle behind V}_b$}

\addplot [color=blue, draw=none,mark size=0.2pt,
, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-99.9430846071186\\
0.08	-99.6281663355723\\
0.16	-98.7616107951734\\
0.24	-97.973589121253\\
0.32	-97.1357550714667\\
0.4	-96.7010102306041\\
0.48	-95.6718212761951\\
0.56	-94.9955106484135\\
0.64	-94.5486762141601\\
0.72	-93.7654793112663\\
0.8	-92.4376395122027\\
0.88	-92.2981770100606\\
0.96	-91.5753484606849\\
1.04	-90.7943249930416\\
1.12	-90.0195216598568\\
1.2	-89.5515430321781\\
1.28	-88.6280632982852\\
1.36	-87.8723286134299\\
1.44	-87.1200182009185\\
1.52	-86.3487857525916\\
1.6	-86.0717558562929\\
1.68	-85.5632025685714\\
1.76	-84.8547933891377\\
1.84	-84.0721841086479\\
1.92	-83.0554209540933\\
2	-82.4692835227223\\
2.08	-81.356143920098\\
2.16	-81.2869052292372\\
2.24	-81.1006754434722\\
2.32	-80.3133652729393\\
2.4	-79.6920886294511\\
2.48	-78.9916751842586\\
2.56	-78.1081217766538\\
2.64	-77.6886798488675\\
2.72	-77.1439716157361\\
2.8	-75.9774096123373\\
2.88	-75.1644434061922\\
2.96	-74.5527237575776\\
3.04	-74.1936534036378\\
3.12	-73.3495840370865\\
3.2	-72.2148371647333\\
3.28	-71.8643427680048\\
3.36	-71.3934300756813\\
3.44	-70.5454743059367\\
3.52	-70.1122152231332\\
3.6	-69.3892958388612\\
3.68	-68.4773202097571\\
3.76	-67.9622882322518\\
3.84	-67.3832718943753\\
3.92	-66.9270405307763\\
4	-66.2232367236565\\
4.08	-65.4573685058822\\
4.16	-64.9158669874359\\
4.24	-64.5118606408154\\
4.32	-63.4998222950254\\
4.4	-62.086721766272\\
4.48	-61.8605580474201\\
4.56	-61.5290044607431\\
4.64	-60.8323987618109\\
4.72	-60.5283975266422\\
4.8	-59.1650549882481\\
4.88	-58.6465154891876\\
4.96	-57.8552044936902\\
5.04	-56.9126994719439\\
5.12	-56.6501040956033\\
5.2	-56.2031709806489\\
5.28	-55.2028180289462\\
5.36	-55.3091607129497\\
5.44	-54.2476231356154\\
5.52	-53.6964935833143\\
5.6	-52.9092455656488\\
5.68	-51.8651439919031\\
5.76	-51.2052943383\\
5.84	-50.6337021138544\\
5.92	-49.9532840142783\\
6	-48.9030518427064\\
6.08	-49.1275039912187\\
6.16	-48.1477193867096\\
6.24	-47.3351979933652\\
6.32	-46.8453714691486\\
6.4	-46.0021555573456\\
6.48	-45.9764144141365\\
6.56	-44.2308496746067\\
6.64	-43.3813638211409\\
6.72	-43.279875526972\\
6.8	-42.9598990249137\\
6.88	-42.1922049585229\\
6.96	-41.2683408875716\\
7.04	-40.5917350533316\\
7.12	-40.1266583840456\\
7.2	-39.4322764336269\\
7.28	-38.7131794009954\\
7.36	-37.9600222119752\\
7.44	-37.6169097732118\\
7.52	-36.8501882144486\\
7.6	-36.2272024595457\\
7.68	-35.1642578982542\\
7.76	-34.8408024287195\\
7.84	-33.8590785247775\\
7.92	-33.326501568646\\
8	-33.1260510350391\\
8.08	-32.2434483302238\\
8.16	-31.5726871331267\\
8.24	-30.437802232835\\
8.32	-30.3203197840701\\
8.4	-29.9192546698984\\
8.48	-28.6785161616318\\
8.56	-28.3342301676586\\
8.64	-27.3284390542627\\
8.72	-26.9857407486726\\
8.8	-26.2351221026091\\
8.88	-25.39494322265\\
8.96	-24.8263103468958\\
9.04	-24.2683140539371\\
9.12	-23.2875090490645\\
9.2	-22.5899394980094\\
9.28	-22.2181098717123\\
9.36	-21.2140975061472\\
9.44	-20.7308082549323\\
9.52	-19.9154026991409\\
9.6	-19.4223106600372\\
9.68	-18.7274119092026\\
9.76	-17.8943520606831\\
9.84	-17.3501216832996\\
9.92	-16.635451185833\\
10	-15.9276276098416\\
10.08	-15.4505597371259\\
10.16	-14.5625984407758\\
10.24	-13.4521467707667\\
10.32	-13.5121986072901\\
10.4	-13.1800663035747\\
10.48	-12.0872774911091\\
10.56	-11.5457007335445\\
10.64	-10.6777606614864\\
10.72	-9.93955672087878\\
10.8	-9.62678452388332\\
10.88	-8.85827729067677\\
10.96	-8.39089780728779\\
11.04	-7.26366145142023\\
11.12	-6.51640751463836\\
11.2	-6.09738132694096\\
11.28	-5.10028852012766\\
11.36	-4.71210554787271\\
11.44	-4.26207451135707\\
11.52	-3.30815554760824\\
11.6	-3.06059355089829\\
11.68	-1.61691130659196\\
11.76	-1.28000924645414\\
11.84	-0.711484294477884\\
11.92	0\\
12	0.103047895641311\\
12.08	1.31703136118514\\
12.16	2.34484039876833\\
12.24	2.63941599504224\\
12.32	3.57305727853958\\
12.4	3.91462966759107\\
12.48	4.70356316034727\\
12.56	5.53143814478634\\
12.64	5.92304886242349\\
12.72	6.95616813033564\\
12.8	7.29560484763823\\
12.88	7.85151574070534\\
12.96	8.51336715889411\\
13.04	9.18428568095922\\
13.12	10.2466082937389\\
13.2	10.1796077491707\\
13.28	12.0021214738185\\
13.36	11.8318113513314\\
13.44	12.6661460045451\\
13.52	12.7104526175576\\
13.6	14.7656605474069\\
13.68	14.5690972378357\\
13.76	15.7098278845542\\
13.84	16.3417453095304\\
13.92	16.1597906862264\\
14	17.4624953647404\\
14.08	18.1835032165336\\
14.16	18.7791431516827\\
14.24	19.5401091246063\\
14.32	19.8130449435682\\
14.4	20.456787920168\\
14.48	21.225158467274\\
14.56	22.2435247667128\\
14.64	22.8011252430778\\
14.72	23.0836812794554\\
14.8	24.1354155391283\\
14.88	24.6644300580615\\
14.96	25.2137797684219\\
};
\addlegendentry{$\text{noisy position V}_a$}

\addplot [color=red, draw=none,mark size=0.2pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0	-140.4104123332\\
0.08	-139.529184062739\\
0.16	-138.781010569033\\
0.24	-138.189535336065\\
0.32	-137.565333455947\\
0.4	-136.518678970552\\
0.48	-136.018699540818\\
0.56	-134.5908901944\\
0.64	-134.718671967982\\
0.72	-133.260441227952\\
0.8	-133.252503375132\\
0.88	-132.574540977517\\
0.96	-131.880480854072\\
1.04	-130.976159454005\\
1.12	-130.361555842996\\
1.2	-129.518262264562\\
1.28	-128.88504182992\\
1.36	-128.486607767477\\
1.44	-127.272068595554\\
1.52	-126.999976058577\\
1.6	-126.3574055836\\
1.68	-125.347103771331\\
1.76	-125.146732508905\\
1.84	-124.350689071576\\
1.92	-123.57219395547\\
2	-122.782580636045\\
2.08	-122.25339546119\\
2.16	-121.675089977453\\
2.24	-120.91503424832\\
2.32	-120.442128219266\\
2.4	-119.770803557922\\
2.48	-119.31642884393\\
2.56	-118.736016610234\\
2.64	-117.940646239723\\
2.72	-117.245397330697\\
2.8	-115.976620892581\\
2.88	-116.15528622534\\
2.96	-115.373494038195\\
3.04	-114.937405804725\\
3.12	-113.890115461839\\
3.2	-113.340068443586\\
3.28	-112.841740952075\\
3.36	-112.257745632745\\
3.44	-111.238397718795\\
3.52	-110.9391608274\\
3.6	-110.395929132541\\
3.68	-109.82241524092\\
3.76	-108.62598313961\\
3.84	-108.453179582074\\
3.92	-107.433769610462\\
4	-106.876222925385\\
4.08	-106.41303456076\\
4.16	-105.413291755056\\
4.24	-104.785607156923\\
4.32	-104.730210115978\\
4.4	-103.4055520198\\
4.48	-103.350578375773\\
4.56	-102.549693984378\\
4.64	-101.595479290739\\
4.72	-100.725370339224\\
4.8	-100.358888350973\\
4.88	-99.9300227187173\\
4.96	-98.9578565265965\\
5.04	-98.7681804626804\\
5.12	-97.9572158307747\\
5.2	-97.5817374201522\\
5.28	-96.8477845220866\\
5.36	-96.3300572321352\\
5.44	-95.6851693711025\\
5.52	-94.7379061191638\\
5.6	-93.9752809786847\\
5.68	-93.3138194207535\\
5.76	-92.5669278614776\\
5.84	-92.305025869866\\
5.92	-91.7723268211268\\
6	-91.3259244712794\\
6.08	-90.0861242274163\\
6.16	-89.3159355353257\\
6.24	-88.8514776226192\\
6.32	-88.5010800941362\\
6.4	-87.5318833834208\\
6.48	-87.9043542841732\\
6.56	-86.8536317278314\\
6.64	-85.932430605227\\
6.72	-85.2080762771429\\
6.8	-85.0860751583366\\
6.88	-84.2603326046222\\
6.96	-83.122144392442\\
7.04	-82.9852665132113\\
7.12	-82.1178595316983\\
7.2	-81.4721374892739\\
7.28	-80.9135328835829\\
7.36	-80.1214898127114\\
7.44	-79.3219452817796\\
7.52	-78.9392365347408\\
7.6	-78.9240745851676\\
7.68	-77.7622332592807\\
7.76	-77.3987695262034\\
7.84	-76.4325345530523\\
7.92	-75.9665079301241\\
8	-75.1619554489538\\
8.08	-74.9056307676836\\
8.16	-73.604666793627\\
8.24	-73.512144717951\\
8.32	-72.38624982037\\
8.4	-71.8682069677336\\
8.48	-71.3698067695907\\
8.56	-70.732761886753\\
8.64	-70.2883583806839\\
8.72	-69.3051203831337\\
8.8	-69.3499102611545\\
8.88	-68.6566888396669\\
8.96	-67.9336821791713\\
9.04	-66.8289982961712\\
9.12	-66.1423490787259\\
9.2	-65.6480646062119\\
9.28	-65.1148171570398\\
9.36	-64.5702942450982\\
9.44	-63.8220925040191\\
9.52	-63.5047126012406\\
9.6	-62.4918813860833\\
9.68	-62.1649909001728\\
9.76	-61.1663145369965\\
9.84	-59.9985574506011\\
9.92	-60.2269948185722\\
10	-59.3751487523947\\
10.08	-58.6264709689699\\
10.16	-57.8490270515283\\
10.24	-57.6399995068011\\
10.32	-57.2439531482888\\
10.4	-56.1989140387355\\
10.48	-55.9782955052679\\
10.56	-54.9065710133777\\
10.64	-54.3618150189285\\
10.72	-53.3862954300136\\
10.8	-53.1099492707151\\
10.88	-52.3986189360881\\
10.96	-51.5692420406641\\
11.04	-51.0602680488971\\
11.12	-50.3913093137464\\
11.2	-49.9732870233347\\
11.28	-49.6232749359206\\
11.36	-48.0411498330693\\
11.44	-48.3133866413914\\
11.52	-47.3242665445728\\
11.6	-46.6332444737931\\
11.68	-45.8160027313808\\
11.76	-45.3648068185263\\
11.84	-44.8493996326367\\
11.92	-44.2190173063309\\
12	-43.7014506902774\\
12.08	-43.0053403667034\\
12.16	-42.1306922941888\\
12.24	-41.3314298153682\\
12.32	-41.0856647552657\\
12.4	-40.2295689465892\\
12.48	-39.1611994046338\\
12.56	-39.7328905099418\\
12.64	-38.271057855757\\
12.72	-37.6208593042509\\
12.8	-37.298283413162\\
12.88	-36.0649004172174\\
12.96	-36.1573625919687\\
13.04	-34.9020527435385\\
13.12	-34.3200773753165\\
13.2	-34.0972280694725\\
13.28	-32.9842669320695\\
13.36	-32.5899169288665\\
13.44	-32.4139905417886\\
13.52	-31.6295397555204\\
13.6	-30.8011164694257\\
13.68	-30.4892951903059\\
13.76	-29.7437680206427\\
13.84	-28.7573615591544\\
13.92	-28.1126144910688\\
14	-27.5187512396\\
14.08	-26.4286727801433\\
14.16	-26.1153153233623\\
14.24	-25.2364058649873\\
14.32	-24.972564707235\\
14.4	-24.5697082535843\\
14.48	-23.5742097348631\\
14.56	-23.505665644574\\
14.64	-22.9790800622772\\
14.72	-21.9471004827375\\
14.8	-20.9830367244787\\
14.88	-20.2115919260938\\
14.96	-19.6619256474477\\
};
\addlegendentry{$\text{noisy position V}_b$}

\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=1.1cm,
at={(0cm,1.5cm)},
scale only axis,
xmin=0,
xmax=15,
ymin=7.5,
ymax=10,
y label style={at={(axis description cs:0.06,0.5)}},
%ylabel={$\text{a in m/s}^\text{2}$},
ylabel={$v$ in $\frac{\text{m}}{\text{s}} $},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	9.55568812185782\\
0.08	9.41766754751975\\
0.16	9.28675611505415\\
0.24	9.20396585108477\\
0.32	9.11702177612835\\
0.4	9.03342147563211\\
0.48	8.94116929164125\\
0.56	8.90416539004331\\
0.64	8.87270780078321\\
0.72	8.87999800506896\\
0.8	8.83128921965726\\
0.88	8.77965519359016\\
0.96	8.75903532757503\\
1.04	8.76350130761881\\
1.12	8.68564851410306\\
1.2	8.65967949670847\\
1.28	8.60255499869827\\
1.36	8.59334222862413\\
1.44	8.56629727516083\\
1.52	8.54474096584796\\
1.6	8.49631370344022\\
1.68	8.48044046909025\\
1.76	8.45871847413076\\
1.84	8.43631340553843\\
1.92	8.3924783986131\\
2	8.36960210045845\\
2.08	8.34730016026217\\
2.16	8.30523993284119\\
2.24	8.2846298788633\\
2.32	8.25406143576088\\
2.4	8.25314172738199\\
2.48	8.24158953175197\\
2.56	8.22878894495498\\
2.64	8.23762004206366\\
2.72	8.23214313957988\\
2.8	8.24291967034335\\
2.88	8.25485367480954\\
2.96	8.26762466816456\\
3.04	8.30510943545242\\
3.12	8.27526718558389\\
3.2	8.24528616529977\\
3.28	8.24816835133165\\
3.36	8.27070462254783\\
3.44	8.26826653787847\\
3.52	8.27640595852136\\
3.6	8.2948854369326\\
3.68	8.29794317478965\\
3.76	8.288337329046\\
3.84	8.27660756175023\\
3.92	8.27446705245726\\
4	8.26854138910229\\
4.08	8.28190860479012\\
4.16	8.31913881499174\\
4.24	8.32594537925948\\
4.32	8.33241031537965\\
4.4	8.33485831318398\\
4.48	8.33043715698116\\
4.56	8.35021179101734\\
4.64	8.3635931931407\\
4.72	8.34961476835686\\
4.8	8.33897939901141\\
4.88	8.29979620638508\\
4.96	8.34196713289054\\
5.04	8.3404659856365\\
5.12	8.35482749525479\\
5.2	8.34085565597978\\
5.28	8.33858544151519\\
5.36	8.33260311464957\\
5.44	8.33072570912596\\
5.52	8.31042856215813\\
5.6	8.30893456672401\\
5.68	8.31524168268955\\
5.76	8.32067783351326\\
5.84	8.32134840245792\\
5.92	8.31166923377694\\
6	8.31190765474556\\
6.08	8.28769406906882\\
6.16	8.29093094328447\\
6.24	8.28142765345981\\
6.32	8.29674259740796\\
6.4	8.33767979649159\\
6.48	8.36772858383212\\
6.56	8.37598003347622\\
6.64	8.38347584334055\\
6.72	8.38954099462285\\
6.8	8.37981604233564\\
6.88	8.36655632870201\\
6.96	8.35865226030807\\
7.04	8.33619102354122\\
7.12	8.27980454816946\\
7.2	8.28022895038231\\
7.28	8.30996033349142\\
7.36	8.28337643156949\\
7.44	8.27798195504144\\
7.52	8.30319755780493\\
7.6	8.30347126197366\\
7.68	8.32138359666684\\
7.76	8.35534348531859\\
7.84	8.34027974606558\\
7.92	8.34026523615753\\
8	8.38534246292703\\
8.08	8.41466923598487\\
8.16	8.41097939282024\\
8.24	8.41703432706285\\
8.32	8.40712230102794\\
8.4	8.41023790158002\\
8.48	8.39690356102492\\
8.56	8.37840262991674\\
8.64	8.39265146405226\\
8.72	8.37736498933407\\
8.8	8.37442886500653\\
8.88	8.37029154268647\\
8.96	8.38603654381763\\
9.04	8.40738122756167\\
9.12	8.42174911088125\\
9.2	8.38463046290148\\
9.28	8.33267939123588\\
9.36	8.3549315351195\\
9.44	8.34858480094614\\
9.52	8.338425844134\\
9.6	8.33390592336326\\
9.68	8.31162067535828\\
9.76	8.3130538301555\\
9.84	8.32882005387134\\
9.92	8.3218833424239\\
10	8.3080341046006\\
10.08	8.30530256254114\\
10.16	8.33641536897753\\
10.24	8.34198133708947\\
10.32	8.37672834677675\\
10.4	8.36290068035528\\
10.48	8.37818459603421\\
10.56	8.40379720847524\\
10.64	8.39198791917723\\
10.72	8.37515835097288\\
10.8	8.39395771660083\\
10.88	8.35324044298995\\
10.96	8.2962684382047\\
11.04	8.29990526951139\\
11.12	8.30033787308743\\
11.2	8.3256116760621\\
11.28	8.34357100139425\\
11.36	8.34870318845155\\
11.44	8.33626806551587\\
11.52	8.32349051662301\\
11.6	8.31269480197647\\
11.68	8.32302138357072\\
11.76	8.362590352476\\
11.84	8.40358746037531\\
11.92	8.38676325829929\\
12	8.44508548780758\\
12.08	8.44312629207815\\
12.16	8.43335277428128\\
12.24	8.42483040459634\\
12.32	8.41453679186032\\
12.4	8.40411430497687\\
12.48	8.41754397478094\\
12.56	8.42765859880513\\
12.64	8.42518421762438\\
12.72	8.41703867411612\\
12.8	8.43921336333021\\
12.88	8.43353697723197\\
12.96	8.45361253001754\\
13.04	8.41451244223362\\
13.12	8.37841813544113\\
13.2	8.38067947339086\\
13.28	8.36446750020219\\
13.36	8.38551234974252\\
13.44	8.36371725661518\\
13.52	8.30527564060714\\
13.6	8.31101897271759\\
13.68	8.30917266691182\\
13.76	8.26639119106615\\
13.84	8.25479806936328\\
13.92	8.29083180367412\\
14	8.27342982305093\\
14.08	8.2832782896201\\
14.16	8.28323019466785\\
14.24	8.30163829899024\\
14.32	8.31762337132027\\
14.4	8.30730875852168\\
14.48	8.31071153995688\\
14.56	8.31125421010203\\
14.64	8.30755672197664\\
14.72	8.29338784197515\\
14.8	8.34108118944543\\
14.88	8.39124436885645\\
14.96	8.39757083979195\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	9.86620693496532\\
0.08	9.64399852188864\\
0.16	9.44207819707754\\
0.24	9.25723535297091\\
0.32	9.08470971053172\\
0.4	8.98847376664455\\
0.48	8.865044357818\\
0.56	8.76507512319587\\
0.64	8.68265870546684\\
0.72	8.62962931649391\\
0.8	8.5809504009702\\
0.88	8.50871047881918\\
0.96	8.45158372146252\\
1.04	8.40294387525536\\
1.12	8.35079158399938\\
1.2	8.30336597686658\\
1.28	8.2688143704647\\
1.36	8.2342857644231\\
1.44	8.2175052044931\\
1.52	8.19619143328369\\
1.6	8.18527382167886\\
1.68	8.17781398327189\\
1.76	8.16894189787007\\
1.84	8.1477377150697\\
1.92	8.14118818936864\\
2	8.11631316591879\\
2.08	8.08481505349021\\
2.16	8.03693153186646\\
2.24	8.01338391368066\\
2.32	8.00262950366767\\
2.4	7.98021608864734\\
2.48	7.99846086804404\\
2.56	8.00873589408804\\
2.64	8.03527939047792\\
2.72	8.03022739794587\\
2.8	7.97370615209399\\
2.88	8.00166269339614\\
2.96	8.00022540559821\\
3.04	8.01384756155437\\
3.12	8.02271653849855\\
3.2	8.05271924493992\\
3.28	8.03726257177567\\
3.36	8.0029789915622\\
3.44	8.00389166126602\\
3.52	7.99885931058929\\
3.6	7.96935365467194\\
3.68	7.96039427393742\\
3.76	7.969603269739\\
3.84	7.98068062417699\\
3.92	8.03515830505925\\
4	8.04521871627058\\
4.08	8.0705500339061\\
4.16	8.04358696422371\\
4.24	8.07286912874255\\
4.32	8.03287204797615\\
4.4	8.06082240454208\\
4.48	8.01359013926777\\
4.56	8.00184897225007\\
4.64	7.95740505596686\\
4.72	7.93412922186475\\
4.8	7.90081524614508\\
4.88	7.87946045754093\\
4.96	7.88230713742698\\
5.04	7.91712238256547\\
5.12	7.96143186859287\\
5.2	7.96740007652248\\
5.28	7.98081976405682\\
5.36	7.9897503000182\\
5.44	8.00365877005977\\
5.52	7.98639384467744\\
5.6	7.97229054312397\\
5.68	7.95798068582468\\
5.76	7.97502360584343\\
5.84	7.96093507240024\\
5.92	7.95783868846981\\
6	7.94096928819693\\
6.08	7.95459905273485\\
6.16	7.95261016425247\\
6.24	7.93730543862761\\
6.32	7.92167723166371\\
6.4	7.92615112521854\\
6.48	7.92635484214503\\
6.56	7.89378769396663\\
6.64	7.85529566990754\\
6.72	7.85761434449554\\
6.8	7.85340387646915\\
6.88	7.84546393335854\\
6.96	7.83278523072776\\
7.04	7.86239008357059\\
7.12	7.87299411066096\\
7.2	7.88352736774962\\
7.28	7.89641319368987\\
7.36	7.89262055493289\\
7.44	7.89109374459684\\
7.52	7.90837802102652\\
7.6	7.89902567856593\\
7.68	7.91101758491896\\
7.76	7.92567664589934\\
7.84	7.9482121639897\\
7.92	7.94327054918004\\
8	7.91722891361612\\
8.08	7.92334660116957\\
8.16	7.91317722100869\\
8.24	7.89504972294928\\
8.32	7.90325627119779\\
8.4	7.90163773840918\\
8.48	7.88305702963321\\
8.56	7.89155446776625\\
8.64	7.89341561810312\\
8.72	7.91399678614994\\
8.8	7.91639760952102\\
8.88	7.90648224294341\\
8.96	7.90347925522513\\
9.04	7.90624904234241\\
9.12	7.90549204497435\\
9.2	7.89898859565588\\
9.28	7.92249900867055\\
9.36	7.89944013939237\\
9.44	7.90274587343518\\
9.52	7.94415231384789\\
9.6	7.96174452700356\\
9.68	7.97175217341365\\
9.76	7.99052259361432\\
9.84	8.01613885601358\\
9.92	8.02790286684444\\
10	8.00993460329063\\
10.08	8.02465266091653\\
10.16	8.00253324727167\\
10.24	7.9815830129267\\
10.32	7.96500033079128\\
10.4	8.00424251288933\\
10.48	8.05445523041994\\
10.56	8.0655387143951\\
10.64	8.02929635521191\\
10.72	8.00407835704702\\
10.8	7.96831667587582\\
10.88	7.94626970164806\\
10.96	7.94242563426542\\
11.04	7.9291902205721\\
11.12	7.93479064209398\\
11.2	7.95171694881247\\
11.28	7.94827259775493\\
11.36	7.93710465219881\\
11.44	7.91745727907518\\
11.52	7.91649262412729\\
11.6	7.87350580516474\\
11.68	7.87039869161393\\
11.76	7.91518795250649\\
11.84	7.90167560360084\\
11.92	7.90645337064679\\
12	7.92240724365818\\
12.08	7.9350018355035\\
12.16	7.95866931516428\\
12.24	7.95640526752352\\
12.32	7.97613126301029\\
12.4	7.97269664622422\\
12.48	7.96825194173117\\
12.56	7.9841227442645\\
12.64	7.98484377548323\\
12.72	7.97217895537473\\
12.8	7.98959392936918\\
12.88	8.02803968925403\\
12.96	8.02131450399335\\
13.04	8.00190089388365\\
13.12	7.98738389835866\\
13.2	7.97614906405781\\
13.28	7.97971725737969\\
13.36	7.98134736012983\\
13.44	8.0224753865015\\
13.52	8.02053507268087\\
13.6	7.99890311907218\\
13.68	8.03506122953844\\
13.76	8.02111534605122\\
13.84	8.03593791355448\\
13.92	8.06790619453035\\
14	8.0660779109291\\
14.08	8.04370035010786\\
14.16	8.02076485295922\\
14.24	7.9922104915174\\
14.32	7.97797783838298\\
14.4	7.99318484573122\\
14.48	7.99456388074735\\
14.56	8.00521681468423\\
14.64	8.02102334408902\\
14.72	7.99053340728971\\
14.8	7.98868094543486\\
14.88	7.98163298943289\\
14.96	7.9460211406776\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=1.1cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=15,
ymin=-3,
ymax=1,
y label style={at={(axis description cs:0.06,0.5)}},
%ylabel={$\text{a in m/s}^\text{2}$},
ylabel={$a$ in $\frac{\text{m}}{\text{s}^2} $},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.72525717922588\\
0.08	-1.63639290581994\\
0.16	-1.03487829961731\\
0.24	-1.08680093695521\\
0.32	-1.04500375620305\\
0.4	-1.15315229988574\\
0.48	-0.462548769974246\\
0.56	-0.393219865751237\\
0.64	0.0911275535718428\\
0.72	-0.608859817646198\\
0.8	-0.645425325838716\\
0.88	-0.257748325189152\\
0.96	0.0558247505472104\\
1.04	-0.973159918946917\\
1.12	-0.324612717432345\\
1.2	-0.714056225127448\\
1.28	-0.115159625926763\\
1.36	-0.338061918291326\\
1.44	-0.269453866410789\\
1.52	-0.605340780096753\\
1.6	-0.198415429374667\\
1.68	-0.271524936993599\\
1.76	-0.280063357404091\\
1.84	-0.54793758656667\\
1.92	-0.28595372693312\\
2	-0.278774252453471\\
2.08	-0.525752842762299\\
2.16	-0.257625674723654\\
2.24	-0.382105538780204\\
2.32	-0.011496354736149\\
2.4	-0.144402445375219\\
2.48	-0.160007334962423\\
2.56	0.110388713858495\\
2.64	-0.0684612810472742\\
2.72	0.134706634543425\\
2.8	0.149175055827342\\
2.88	0.15963741693779\\
2.96	0.468559591098223\\
3.04	-0.373028123356673\\
3.12	-0.374762753551504\\
3.2	0.0360273253985186\\
3.28	0.281703390202234\\
3.36	-0.0304760583669861\\
3.44	0.10174275803619\\
3.52	0.230993480140447\\
3.6	0.0382217232132133\\
3.68	-0.120073071795635\\
3.76	-0.14662209119716\\
3.84	-0.0267563661621327\\
3.92	-0.0740707919370696\\
4	0.167090196097888\\
4.08	0.465377627520165\\
4.16	0.0850820533467812\\
4.24	0.0808117015020972\\
4.32	0.0305999725541521\\
4.4	-0.0552644525353062\\
4.48	0.247182925452259\\
4.56	0.167267526542025\\
4.64	-0.174730309797904\\
4.72	-0.132942116818221\\
4.8	-0.489789907829032\\
4.88	0.52713658131827\\
4.96	-0.0187643406755357\\
5.04	0.179518870228594\\
5.12	-0.174647990937659\\
5.2	-0.0283776808074003\\
5.28	-0.0747790858202025\\
5.36	-0.0234675690450703\\
5.44	-0.253714337097873\\
5.52	-0.0186749429264907\\
5.6	0.0788389495692111\\
5.68	0.0679518852963236\\
5.76	0.00838211180824638\\
5.84	-0.12098960851221\\
5.92	0.00298026210773872\\
6	-0.302669820959263\\
6.08	0.0404609276956812\\
6.16	-0.118791122808295\\
6.24	0.191436799351915\\
6.32	0.511714988545408\\
6.4	0.375609841756589\\
6.48	0.103143120551178\\
6.56	0.0936976233041587\\
6.64	0.0758143910288054\\
6.72	-0.121561903590137\\
6.8	-0.165746420420416\\
6.88	-0.0988008549242073\\
6.96	-0.280765459585652\\
7.04	-0.704830942147061\\
7.12	0.00530502766066478\\
7.2	0.371642288863946\\
7.28	-0.332298774024137\\
7.36	-0.0674309566006527\\
7.44	0.31519503454361\\
7.52	0.00342130210918423\\
7.6	0.223904183664697\\
7.68	0.424498608146881\\
7.76	-0.188296740662617\\
7.84	-0.000181373850669467\\
7.92	0.563465334618788\\
8	0.366584663222935\\
8.08	-0.0461230395577929\\
8.16	0.075686678032596\\
8.24	-0.123900325436363\\
8.32	0.0389450069009999\\
8.4	-0.166679256938715\\
8.48	-0.231261638852315\\
8.56	0.178110426694042\\
8.64	-0.191080933977412\\
8.72	-0.0367015540942379\\
8.8	-0.0517165290007836\\
8.88	0.196812514139571\\
8.96	0.266808546800484\\
9.04	0.179598541494719\\
9.12	-0.46398309974706\\
9.2	-0.649388395819995\\
9.28	0.278151798545285\\
9.36	-0.0793341771670237\\
9.44	-0.126986960151771\\
9.52	-0.0564990096342931\\
9.6	-0.278565600062261\\
9.68	0.0179144349652877\\
9.76	0.197077796447955\\
9.84	-0.0867088930929148\\
9.92	-0.173115472791283\\
10	-0.0341442757432113\\
10.08	0.388910080454861\\
10.16	0.0695746013992908\\
10.24	0.434337621090989\\
10.32	-0.17284583026843\\
10.4	0.19104894598661\\
10.48	0.320157655512925\\
10.56	-0.147616116225162\\
10.64	-0.210369602554366\\
10.72	0.234992070349397\\
10.8	-0.50896592013603\\
10.88	-0.712150059815681\\
10.96	0.0454603913337271\\
11.04	0.00540754470051275\\
11.12	0.315922537183361\\
11.2	0.224491566651811\\
11.28	0.0641523382163165\\
11.36	-0.155439036695977\\
11.44	-0.159719361160781\\
11.52	-0.134946433081747\\
11.6	0.129082269928141\\
11.68	0.494612111315959\\
11.76	0.512463848741345\\
11.84	-0.21030252595028\\
11.92	0.729027868853651\\
12	-0.0244899466178358\\
12.08	-0.12216897246089\\
12.16	-0.106529621061749\\
12.24	-0.128670159200297\\
12.32	-0.130281086043069\\
12.4	0.167870872550897\\
12.48	0.126432800302324\\
12.56	-0.0309297647593132\\
12.64	-0.101819293853246\\
12.72	0.277183615176025\\
12.8	-0.0709548262279881\\
12.88	0.25094440981963\\
12.96	-0.488751097299027\\
13.04	-0.451178834906049\\
13.12	0.0282667243715427\\
13.2	-0.202649664858302\\
13.28	0.263060619254075\\
13.36	-0.272438664091733\\
13.44	-0.730520200100498\\
13.52	0.0717916513805582\\
13.6	-0.0230788225721366\\
13.68	-0.534768448070815\\
13.76	-0.144914021285941\\
13.84	0.450421678885562\\
13.92	-0.217524757789838\\
14	0.123105832114558\\
14.08	-0.000601186903128798\\
14.16	0.230101304029905\\
14.24	0.199813404125385\\
14.32	-0.128932659982442\\
14.4	0.0425347679400942\\
14.48	0.00678337681432716\\
14.56	-0.0462186015674139\\
14.64	-0.177111000018587\\
14.72	0.596166843378452\\
14.8	0.627039742637774\\
14.88	0.0790808866937274\\
14.96	0.0557444382377985\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2.77760516345844\\
0.08	-2.52400406013879\\
0.16	-2.31053555133285\\
0.24	-2.15657053048983\\
0.32	-1.20294929858972\\
0.4	-1.54286761033184\\
0.48	-1.24961543277663\\
0.56	-1.03020522161285\\
0.64	-0.662867362161572\\
0.72	-0.608486444046365\\
0.8	-0.902999026887743\\
0.88	-0.714084466958274\\
0.96	-0.607998077589561\\
1.04	-0.651903640699664\\
1.12	-0.592820089160016\\
1.2	-0.431895080023598\\
1.28	-0.431607575519985\\
1.36	-0.209756999124938\\
1.44	-0.266422140117725\\
1.52	-0.136470145060379\\
1.6	-0.0932479800871252\\
1.68	-0.110901067522736\\
1.76	-0.265052285004551\\
1.84	-0.0818690712632612\\
1.92	-0.31093779312314\\
2	-0.393726405357277\\
2.08	-0.598544020296815\\
2.16	-0.294345227322523\\
2.24	-0.134430125162368\\
2.32	-0.280167687754058\\
2.4	0.228059742458711\\
2.48	0.12843782554994\\
2.56	0.33179370487359\\
2.64	-0.063149906650676\\
2.72	-0.706515573148562\\
2.8	0.349456766276985\\
2.88	-0.0179660974741605\\
2.96	0.170276949451998\\
3.04	0.110862211802207\\
3.12	0.375033830517183\\
3.2	-0.193208414553157\\
3.28	-0.428544752668348\\
3.36	0.0114083712976966\\
3.44	-0.0629043834591001\\
3.52	-0.368820698966871\\
3.6	-0.111992259181449\\
3.68	0.115112447519656\\
3.76	0.138466930474885\\
3.84	0.680971011028228\\
3.92	0.125755140141611\\
4	0.316641470444062\\
4.08	-0.337038371029853\\
4.16	0.366027056485461\\
4.24	-0.499963509579933\\
4.32	0.349379457074034\\
4.4	-0.590403315928829\\
4.48	-0.14676458772122\\
4.56	-0.555548953540179\\
4.64	-0.290947926276331\\
4.72	-0.416424696495867\\
4.8	-0.266934857551942\\
4.88	0.0355834985756241\\
4.96	0.435190564231134\\
5.04	0.553868575342492\\
5.12	0.0746025991202247\\
5.2	0.167746094179158\\
5.28	0.11163169951727\\
5.36	0.173855875519613\\
5.44	-0.215811567279119\\
5.52	-0.176291269418385\\
5.6	-0.178873216241114\\
5.68	0.213036500234392\\
5.76	-0.17610666803983\\
5.84	-0.0387047991303996\\
5.92	-0.210867503411043\\
6	0.170372056723997\\
6.08	-0.0248611060296584\\
6.16	-0.191309070310842\\
6.24	-0.195352587048743\\
6.32	0.0559236694353528\\
6.4	0.00254646158117645\\
6.48	-0.407089352229959\\
6.56	-0.481150300738674\\
6.64	0.0289834323500074\\
6.72	-0.052630850329858\\
6.8	-0.0992492888826239\\
6.88	-0.158483782884736\\
6.96	0.37006066053539\\
7.04	0.132550338629564\\
7.12	0.131665713608245\\
7.2	0.161072824253105\\
7.28	-0.0474079844621664\\
7.36	-0.0190851292006986\\
7.44	0.216053455371069\\
7.52	-0.116904280757348\\
7.6	0.149898829412768\\
7.68	0.183238262254859\\
7.76	0.2816939761295\\
7.84	-0.0617701851207753\\
7.92	-0.325520444549033\\
8	0.0764710944181618\\
8.08	-0.127117252011062\\
8.16	-0.226593725742542\\
8.24	0.102581853106336\\
8.32	-0.0202316598576458\\
8.4	-0.232258859699627\\
8.48	0.106217976663082\\
8.56	0.0232643792108355\\
8.64	0.25726460058519\\
8.72	0.0300102921385873\\
8.8	-0.123942082220201\\
8.88	-0.0375373464784261\\
8.96	0.0346223389659773\\
9.04	-0.00946246710076369\\
9.12	-0.0812931164808608\\
9.2	0.293880162683304\\
9.28	-0.288235865977144\\
9.36	0.0413216755350938\\
9.44	0.517580505158834\\
9.52	0.219902664445971\\
9.6	0.125095580126092\\
9.68	0.234630252508362\\
9.76	0.320203279990733\\
9.84	0.147050135385801\\
9.92	-0.224603294422646\\
10	0.183975720323751\\
10.08	-0.276492670560769\\
10.16	-0.26187792931216\\
10.24	-0.20728352669272\\
10.32	0.490527276225559\\
10.4	0.627658969132637\\
10.48	0.138543549689595\\
10.56	-0.453029489789937\\
10.64	-0.315224977061138\\
10.72	-0.447021014639995\\
10.8	-0.275587177846929\\
10.88	-0.0480508422831012\\
10.96	-0.165442671166502\\
11.04	0.0700052690235794\\
11.12	0.211578833981135\\
11.2	-0.0430543882192675\\
11.28	-0.139599319451535\\
11.36	-0.245592164045313\\
11.44	-0.0120581868487098\\
11.52	-0.53733523703188\\
11.6	-0.0388389193850549\\
11.68	0.559865761156946\\
11.76	-0.168904361320586\\
11.84	0.0597220880744259\\
11.92	0.19942341264235\\
12	0.157432398066437\\
12.08	0.295843495759714\\
12.16	-0.0283005955095024\\
12.24	0.246574943584632\\
12.32	-0.0429327098258654\\
12.4	-0.0555588061631452\\
12.48	0.198385031666668\\
12.56	0.00901289023419735\\
12.64	-0.158310251356318\\
12.72	0.21768717493062\\
12.8	0.480571998560624\\
12.88	-0.0840648157584925\\
12.96	-0.242670126371229\\
13.04	-0.181462444062431\\
13.12	-0.140435428760655\\
13.2	0.044602416523599\\
13.28	0.0203762843766464\\
13.36	0.514100329645967\\
13.44	-0.0242539227579397\\
13.52	-0.27039942010855\\
13.6	0.451976380828144\\
13.68	-0.174323543590186\\
13.76	0.185282093790753\\
13.84	0.399603512198335\\
13.92	-0.0228535450155645\\
14	-0.279719510265585\\
14.08	-0.286693714357996\\
14.16	-0.356929518022673\\
14.24	-0.177908164180332\\
14.32	0.190087591852991\\
14.4	0.0172379377016301\\
14.48	0.133161674210992\\
14.56	0.197581617559896\\
14.64	-0.381124209991314\\
14.72	-0.0231557731856266\\
14.8	-0.0880994500246757\\
14.88	-0.445148109441053\\
14.96	0.277773389849397\\
};
\end{axis}
%\end{tikzpicture}%

==> img/ReplanningComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
%width=15.5in,
%height=1.008in,
%at={(2.6in,7.924in)},
width=0.4\textwidth,
height=1.2cm,
at={(0.0cm,6cm)},
scale only axis,
xmin=0,
xmax=9.5,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=80,
y label style={at={(axis description cs:0.05,0.5)}},
ylabel={$s$ in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.1cm,1.70cm)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids
]
%\addplot [color=blue, line width=1.0pt]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.08	0.555532148154654\\
0.16	1.11092624441178\\
0.24	1.66605076107321\\
0.32	2.22078117623962\\
0.4	2.77499985114998\\
0.48	3.32861402451802\\
0.56	3.88157147992854\\
0.64	4.43373254855358\\
0.72	4.98507758894333\\
0.8	5.53562448623745\\
0.88	6.08537052984325\\
0.96	6.63423703237063\\
1.04	7.18215164101901\\
1.12	7.72908530482587\\
1.2	8.27487333213554\\
1.28	8.81936547345497\\
1.36	9.36256407326027\\
1.44	9.90441027064962\\
1.52	10.4447909259932\\
1.6	10.9837072154855\\
1.68	11.5210565321465\\
1.76	12.0567905749906\\
1.84	12.5908667519489\\
1.92	13.1231615633131\\
2	13.653543534997\\
2.08	14.1818962535303\\
2.16	14.7081179587054\\
2.24	15.2321685370341\\
2.32	15.7541807022099\\
2.4	16.2742584484629\\
2.48	16.7925515881571\\
2.56	17.3091297528324\\
2.64	17.8240133640642\\
2.72	18.3371788224773\\
2.8	18.8487378594769\\
2.88	19.3586959098041\\
2.96	19.8671699248619\\
3.04	20.3741393038315\\
3.12	20.8796206034143\\
3.2	21.383610061006\\
3.28	21.8862515223382\\
3.36	22.3875106777319\\
3.44	22.8873690700116\\
3.52	23.3860247379231\\
3.6	23.8836345199854\\
3.68	24.3804097234831\\
3.76	24.8764864113766\\
3.84	25.3720251157469\\
3.92	25.8670162732172\\
4	26.3616600625905\\
4.08	26.8561725726224\\
4.16	27.350651008092\\
4.24	27.8452214722936\\
4.32	28.3397847819546\\
4.4	28.8343353669465\\
4.48	29.3289107260671\\
4.56	29.8235099745695\\
4.64	30.3179799797556\\
4.72	30.8121972733829\\
4.8	31.306186044205\\
4.88	31.7999376095941\\
4.96	32.2937678507283\\
5.04	32.7879549181325\\
5.12	33.2824751645856\\
5.2	33.7775092992721\\
5.28	34.2730240970979\\
5.36	34.7693136125322\\
5.44	35.2666274966573\\
5.52	35.7648639927739\\
5.6	36.2641672982247\\
5.68	36.764367733897\\
5.76	37.2655210941114\\
5.84	37.7679274224565\\
5.92	38.2717156470231\\
6	38.7772096198697\\
6.08	39.2846726784103\\
6.16	39.7939411596847\\
6.24	40.3044846743088\\
6.32	40.8157809654014\\
6.4	41.3274000384118\\
6.48	41.838998749086\\
6.56	42.3505246594902\\
6.64	42.8627676333231\\
6.72	43.3763590963708\\
6.8	43.8909279833386\\
6.88	44.4062347368477\\
6.96	44.9231207099923\\
7.04	45.4423665661691\\
7.12	45.9641762407399\\
7.2	46.4891774108449\\
7.28	47.0176025207438\\
7.36	47.5483562901945\\
7.44	48.0807668239775\\
7.52	48.6136424862048\\
7.6	49.1458846352639\\
7.68	49.6766829266861\\
7.76	50.2054824570592\\
7.84	50.7319593502255\\
7.92	51.2559963434782\\
8	51.7776583737594\\
8.08	52.2971681638566\\
8.16	52.8148818086007\\
8.24	53.3312643610627\\
8.32	53.8468654187509\\
8.4	54.3622947098087\\
8.48	54.8781976792112\\
8.56	55.395231074963\\
8.64	55.9140385342949\\
8.72	56.4352261698615\\
8.8	56.9593381559383\\
8.88	57.4868323146192\\
8.96	58.0180557020132\\
9.04	58.5532201944422\\
9.12	59.0923780746378\\
9.2	59.635397617939\\
9.28	60.1819386784891\\
9.36	60.7314282754328\\
9.44	61.2830361791139\\
};
\addlegendentry{Jerk Optimal Trajectory}

\addplot [color=red, dashed, line width=1.0pt]
%\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0\\
0.08	0.555544555393389\\
0.16	1.11103901384129\\
0.24	1.66642794727696\\
0.32	2.22166298234943\\
0.4	2.77669014865764\\
0.48	3.3314698678539\\
0.56	3.885976224677\\
0.64	4.44013940204415\\
0.72	4.99394592252916\\
0.8	5.54739630049561\\
0.88	6.10048151824809\\
0.96	6.65316298770259\\
1.04	7.20539292917613\\
1.12	7.75714678763266\\
1.2	8.30833368668672\\
1.28	8.85886714552666\\
1.36	9.40872423324183\\
1.44	9.95785983472611\\
1.52	10.5061974866278\\
1.6	11.0537104160862\\
1.68	11.6003278310805\\
1.76	12.1459822940737\\
1.84	12.6906369407437\\
1.92	13.2342024227507\\
2	13.7765642131704\\
2.08	14.3176422410408\\
2.16	14.8573410648846\\
2.24	15.3955932714452\\
2.32	15.9324139445499\\
2.4	16.4678163834246\\
2.48	17.0018291980411\\
2.56	17.5344484287254\\
2.64	18.0656385448267\\
2.72	18.5953592604697\\
2.8	19.1236087260331\\
2.88	19.6503792735589\\
2.96	20.1756855097741\\
3.04	20.6994768806894\\
3.12	21.2217207035364\\
3.2	21.7423908184723\\
3.28	22.2615342344335\\
3.36	22.7790772940396\\
3.44	23.2949973071211\\
3.52	23.8093456729514\\
3.6	24.3221967247127\\
3.68	24.8336214049553\\
3.76	25.3436834600837\\
3.84	25.8524335452876\\
3.92	26.3598894211654\\
4	26.8661322634887\\
4.08	27.3712738790607\\
4.16	27.8753644867957\\
4.24	28.3784793357894\\
4.32	28.8805990836384\\
4.4	29.3817137014805\\
4.48	29.8818607178103\\
4.56	30.3810456972667\\
4.64	30.8791895694255\\
4.72	31.3762646701477\\
4.8	31.8722670458423\\
4.88	32.3672033468224\\
4.96	32.861246700748\\
5.04	33.3545924463578\\
5.12	33.8472935224565\\
5.2	34.3394315821606\\
5.28	34.8310398317749\\
5.36	35.3223319424335\\
5.44	35.8134378574364\\
5.52	36.3044518879284\\
5.6	36.7953464556018\\
5.68	37.2862885702215\\
5.76	37.7773359811495\\
5.84	38.2686214518952\\
5.92	38.7603942961581\\
6	39.252849202427\\
6.08	39.7462362856012\\
6.16	40.2405848245234\\
6.24	40.7355798361343\\
6.32	41.2311271295649\\
6.4	41.7269176573779\\
6.48	42.2227942003914\\
6.56	42.718670583904\\
6.64	43.215236107365\\
6.72	43.7127281062812\\
6.8	44.2110503010693\\
6.88	44.7105144105013\\
6.96	45.2110651135369\\
7.04	45.7135256311314\\
7.12	46.218790969649\\
7.2	46.726248001491\\
7.28	47.2365752962527\\
7.36	47.7496261541758\\
7.44	48.2648288781163\\
7.52	48.7810050914134\\
7.6	49.2971096309164\\
7.68	49.8123755711431\\
7.76	50.3262893497636\\
7.84	50.8385658930828\\
7.92	51.3491237415235\\
8	51.858060175109\\
8.08	52.3656263389464\\
8.16	52.8722023687092\\
8.24	53.3782725161205\\
8.32	53.8844002744354\\
8.4	54.3912035039245\\
8.48	54.8993295573564\\
8.56	55.4094304054809\\
8.64	55.9221377625116\\
8.72	56.438038211609\\
8.8	56.9576483303633\\
8.88	57.4813898162776\\
8.96	58.0095646122502\\
9.04	58.5423300320582\\
9.12	59.0796738858399\\
9.2	59.621389605578\\
9.28	60.1670513705824\\
9.36	60.7159892329729\\
9.44	61.2672642431626\\
};
\addlegendentry{Time-Weighted Jerk Optimal Trajectory}

\end{axis}

\begin{axis}[%
%width=15.5in,
%height=0.853in,
%at={(2.59in,6.6in)},
width=0.4\textwidth,
height=1.1cm,
at={(0.0cm,4.5cm)},
scale only axis,
xmin=0,
xmax=9.5,
ymin=6,
ymax=7,
y label style={at={(axis description cs:0.06,0.5)}},
ylabel={$v$ in $\frac{\text{m}}{\text{s}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick = {6,6.5,7},
xmajorgrids,
ymajorgrids
]
%\addplot [color=blue, line width=1.0pt, forget plot]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	6.94444444444444\\
0.08	6.94357041798141\\
0.16	6.94100799796311\\
0.24	6.93684552350329\\
0.32	6.93116980045905\\
0.4	6.92406610143082\\
0.48	6.91629545298348\\
0.56	6.90719253639165\\
0.64	6.89687444128054\\
0.72	6.88678883239781\\
0.8	6.87691793944824\\
0.88	6.86652718335401\\
0.96	6.85494374959634\\
1.04	6.84298684129677\\
1.12	6.82992448924936\\
1.2	6.81437843975151\\
1.28	6.7980622484343\\
1.36	6.78177833674434\\
1.44	6.7640072323932\\
1.52	6.74569336251103\\
1.6	6.72686116967189\\
1.68	6.70681872694321\\
1.76	6.68648984970723\\
1.84	6.66510851622861\\
1.92	6.64198793291688\\
2	6.61731890022782\\
2.08	6.59128713147552\\
2.16	6.56407324338823\\
2.24	6.53762230887299\\
2.32	6.51279467837734\\
2.4	6.48956637382886\\
2.48	6.46785258974678\\
2.56	6.44669713773759\\
2.64	6.42518006354095\\
2.72	6.40441285438246\\
2.8	6.3843471960246\\
2.88	6.36507862873907\\
2.96	6.34655151018328\\
3.04	6.32783684950032\\
3.12	6.30900713335315\\
3.2	6.29127604618586\\
3.28	6.27456045210982\\
3.36	6.25675492902997\\
3.44	6.24031462261998\\
3.52	6.22627083320771\\
3.6	6.21454946788879\\
3.68	6.20497576454726\\
3.76	6.1974859151412\\
3.84	6.19067359668277\\
3.92	6.18467299660663\\
4	6.18194531456148\\
4.08	6.18091604614225\\
4.16	6.1815418553474\\
4.24	6.18226950552961\\
4.32	6.18188623087184\\
4.4	6.18195655110215\\
4.48	6.18251039957566\\
4.56	6.18206072169164\\
4.64	6.179343023421\\
4.72	6.17632796848333\\
4.8	6.17308529850473\\
4.88	6.17156585148743\\
4.96	6.17496984883142\\
5.04	6.17923425113203\\
5.12	6.18458531985102\\
5.2	6.19074750788976\\
5.28	6.19797394386713\\
5.36	6.21001952214749\\
5.44	6.22211517531975\\
5.52	6.23461676620343\\
5.6	6.2472049619173\\
5.68	6.25792910313282\\
5.76	6.27182140658448\\
5.84	6.28830127339591\\
5.92	6.30724120780893\\
6	6.33081803030353\\
6.08	6.35540904107437\\
6.16	6.37501240656872\\
6.24	6.38748835650192\\
6.32	6.39402401388438\\
6.4	6.39573882293686\\
6.48	6.39368460647417\\
6.56	6.3965920175841\\
6.64	6.41128503669479\\
6.72	6.42718391023724\\
6.8	6.43598773963831\\
6.88	6.44905236961868\\
6.96	6.47503688746888\\
7.04	6.50583878698765\\
7.12	6.54109217056667\\
7.2	6.5852073800646\\
7.28	6.62181673731495\\
7.36	6.64658242724425\\
7.44	6.66066951204644\\
7.52	6.65895588124454\\
7.6	6.64541471379927\\
7.68	6.62339160918814\\
7.76	6.59592699435418\\
7.84	6.56575612370591\\
7.92	6.53530907911737\\
8	6.50671076992807\\
8.08	6.48178093294305\\
8.16	6.46203413243284\\
8.24	6.44867976013346\\
8.32	6.44262203524646\\
8.4	6.44446000443886\\
8.48	6.4544875418432\\
8.56	6.47269334905751\\
8.64	6.49876095514534\\
8.72	6.53206871663571\\
8.8	6.57168981752318\\
8.88	6.61639226926776\\
8.96	6.66463891079502\\
9.04	6.71458740849599\\
9.12	6.76409025622721\\
9.2	6.81069477531072\\
9.28	6.85164311453408\\
9.36	6.88387225015033\\
9.44	6.90401398587801\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
%\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	6.94444444444444\\
0.08	6.94412000030708\\
0.16	6.9431446115861\\
0.24	6.94152262365754\\
0.32	6.93925872307337\\
0.4	6.93635804946309\\
0.48	6.9331427821596\\
0.56	6.92929129614392\\
0.64	6.92480822026838\\
0.72	6.92035784648805\\
0.8	6.91592933472243\\
0.88	6.91117593732944\\
0.96	6.90575583303093\\
1.04	6.90002213592393\\
1.12	6.89362570766309\\
1.2	6.88587001368944\\
1.28	6.87750255954492\\
1.36	6.86889724978093\\
1.44	6.85932005697917\\
1.52	6.84916849397155\\
1.6	6.8384548144089\\
1.68	6.82681144796343\\
1.76	6.81465387712866\\
1.84	6.8016031465761\\
1.92	6.78729005116581\\
2	6.77175923878476\\
2.08	6.75505713185175\\
2.16	6.737231922473\\
2.24	6.7191870065156\\
2.32	6.70137172538415\\
2.4	6.68379452922456\\
2.48	6.66645805641744\\
2.56	6.6489151138258\\
2.64	6.63072452620211\\
2.72	6.61240639580276\\
2.8	6.59397673128724\\
2.88	6.57547180846693\\
2.96	6.55690745705524\\
3.04	6.53781210402613\\
3.12	6.51822932465565\\
3.2	6.49874930058414\\
3.28	6.47938718938641\\
3.36	6.45907885402361\\
3.44	6.439040191456\\
3.52	6.41986498748441\\
3.6	6.40156872389607\\
3.68	6.38414549936713\\
3.76	6.36761169980602\\
3.84	6.35132021824815\\
3.92	6.33533345202674\\
4	6.3210019426675\\
4.08	6.30760368527523\\
4.16	6.29515689234332\\
4.24	6.2829164307853\\
4.32	6.27021106465893\\
4.4	6.2578732565466\\
4.48	6.2459436447382\\
4.56	6.23364421402227\\
4.64	6.22024385920372\\
4.72	6.20675771522159\\
4.8	6.19324748686363\\
4.88	6.18077170031989\\
4.96	6.17122827280495\\
5.04	6.16252767226346\\
5.12	6.15478774857589\\
5.2	6.14795972179817\\
5.28	6.14217233205508\\
5.36	6.13968636212055\\
5.44	6.13794598182954\\
5.52	6.13710810505414\\
5.6	6.13707918061925\\
5.68	6.13666151010482\\
5.76	6.13880497541792\\
5.84	6.14333632335513\\
5.92	6.15025323858971\\
6	6.16101902132396\\
6.08	6.17362726069041\\
6.16	6.18440340688378\\
6.24	6.19176286161088\\
6.32	6.1961375405034\\
6.4	6.19796534949638\\
6.48	6.19769087803615\\
6.56	6.20069973926354\\
6.64	6.21173565101422\\
6.72	6.22450223426333\\
6.8	6.23348806616156\\
6.88	6.24581404769262\\
6.96	6.26758778381258\\
7.04	6.29402342680592\\
7.12	6.32499208970974\\
7.2	6.36380445174804\\
7.28	6.39959997458036\\
7.36	6.42866321530428\\
7.44	6.44860115844488\\
7.52	6.45363193294459\\
7.6	6.44738897539872\\
7.68	6.43319479093894\\
7.76	6.4140609532332\\
7.84	6.3926881044858\\
7.92	6.37146595543736\\
8	6.35247328536483\\
8.08	6.33747794208145\\
8.16	6.32793684193683\\
8.24	6.32499596981686\\
8.32	6.32949037914379\\
8.4	6.34194419187616\\
8.48	6.36257059850885\\
8.56	6.39127185807306\\
8.64	6.42763929813632\\
8.72	6.47095331480247\\
8.8	6.52018337271168\\
8.88	6.57398800504044\\
8.96	6.63071481350157\\
9.04	6.6884004683442\\
9.12	6.74477070835379\\
9.2	6.79724034085213\\
9.28	6.84291324169733\\
9.36	6.8785823552838\\
9.44	6.90072969454231\\
};
\end{axis}

\begin{axis}[%
%width=15.5in,
%height=1.107in,
%at={(2.642in,4.928in)},
width=0.4\textwidth,
height=1.1cm,
at={(0.0cm,3.0cm)},
scale only axis,
xmin=0,
xmax=9.5,
ymin=-0.5,
ymax=1,
y label style={at={(axis description cs:0.06,0.5)}},
%ylabel={$\text{a in m/s}^\text{2}$},
ylabel={$a$ in $\frac{\text{m}}{\text{s}^2} $},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
%\addplot [color=blue, line width=1.0pt, forget plot]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.0216634274709307\\
0.16	-0.0422130331661559\\
0.24	-0.061667982793696\\
0.32	-0.0800474420615716\\
0.4	-0.0973705766778035\\
0.48	-0.0968292341225997\\
0.56	-0.13045941050375\\
0.64	-0.127439915132144\\
0.72	-0.124645283340066\\
0.8	-0.12206999015305\\
0.88	-0.137517900428324\\
0.96	-0.151890527579943\\
1.04	-0.146987583215611\\
1.12	-0.179258017548971\\
1.2	-0.209090128681027\\
1.28	-0.198803598745528\\
1.36	-0.2081347049479\\
1.44	-0.235837737232553\\
1.52	-0.222021964627768\\
1.6	-0.248475485343632\\
1.68	-0.252452318057923\\
1.76	-0.25563974109948\\
1.84	-0.27859474651122\\
1.92	-0.299133011986029\\
2	-0.317318066422077\\
2.08	-0.333213560515163\\
2.16	-0.346883259384771\\
2.24	-0.314551021874301\\
2.32	-0.306086920012694\\
2.4	-0.274782038803275\\
2.48	-0.267996967850645\\
2.56	-0.260826443216914\\
2.64	-0.2768081668052\\
2.72	-0.242573567124695\\
2.8	-0.258764969526576\\
2.88	-0.223172144074916\\
2.96	-0.239690821449847\\
3.04	-0.228149640624409\\
3.12	-0.242288518578056\\
3.2	-0.201282533515217\\
3.28	-0.216286102062457\\
3.36	-0.228549799541028\\
3.44	-0.182818272381853\\
3.52	-0.168286594483162\\
3.6	-0.125104683463873\\
3.68	-0.114219058479019\\
3.76	-0.073382165767917\\
3.84	-0.0964908259876738\\
3.92	-0.0539157548610746\\
4	-0.0146466961649224\\
4.08	-0.0110013949388351\\
4.16	0.0262755398094168\\
4.24	-0.00749467615489197\\
4.32	-0.00202049392967751\\
4.4	0.00384086084403386\\
4.48	0.0100633769469639\\
4.56	-0.0206956123472094\\
4.64	-0.0466765387799595\\
4.72	-0.0287777849183938\\
4.8	-0.0517302082183633\\
4.88	0.0129232680702039\\
4.96	0.0714009234950438\\
5.04	0.0359541547448611\\
5.12	0.0969625106141453\\
5.2	0.0579187613287704\\
5.28	0.121784801112799\\
5.36	0.178456289663591\\
5.44	0.12502142777709\\
5.52	0.186490402883735\\
5.6	0.129417186619732\\
5.68	0.138654859388487\\
5.76	0.207397413115465\\
5.84	0.204731820953118\\
5.92	0.267501912349152\\
6	0.320750543516416\\
6.08	0.29454355530613\\
6.16	0.197739224684354\\
6.24	0.116196291321863\\
6.32	0.0490683273685646\\
6.4	-0.00449041752300347\\
6.48	-0.0453249685521216\\
6.56	0.114357667788378\\
6.64	0.249578179745008\\
6.72	0.150739266214286\\
6.8	0.0719338092419222\\
6.88	0.249806631503091\\
6.96	0.395327969048932\\
7.04	0.375021143769899\\
7.12	0.501733129376361\\
7.2	0.597034323999774\\
7.28	0.326703594016707\\
7.36	0.293316516306563\\
7.44	0.0673953809908009\\
7.52	-0.102630376013054\\
7.6	-0.228928811207245\\
7.68	-0.31531458127301\\
7.76	-0.365602342891585\\
7.84	-0.383606752744206\\
7.92	-0.373142467512109\\
8	-0.338024143876533\\
8.08	-0.282066438518711\\
8.16	-0.209084008119882\\
8.24	-0.122891509361281\\
8.32	-0.0273035989241455\\
8.4	0.0738650665102895\\
8.48	0.176799830260786\\
8.56	0.277686035646107\\
8.64	0.372709025985019\\
8.72	0.458054144596282\\
8.8	0.529906734798661\\
8.88	0.584452139910921\\
8.96	0.617875703251823\\
9.04	0.626362768140134\\
9.12	0.606098677894613\\
9.2	0.553268775834026\\
9.28	0.46405840527714\\
9.36	0.334652909542715\\
9.44	0.161237631949507\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
%\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.00816155450325892\\
0.16	-0.0162720117883931\\
0.24	-0.0243261372913487\\
0.32	-0.0323185089907957\\
0.4	-0.0402435277604612\\
0.48	-0.0401241961003352\\
0.56	-0.0562674207031803\\
0.64	-0.0557917842930491\\
0.72	-0.0554509136571432\\
0.8	-0.0552459134458823\\
0.88	-0.0636320738430509\\
0.96	-0.0719114824354432\\
1.04	-0.0714110338200662\\
1.12	-0.0885974523351028\\
1.2	-0.105391586218988\\
1.28	-0.103765845740291\\
1.36	-0.111395715144983\\
1.44	-0.12811931945962\\
1.52	-0.125633824833726\\
1.6	-0.142290153236531\\
1.68	-0.148812108671759\\
1.76	-0.155141540569998\\
1.84	-0.171195064825047\\
1.92	-0.186699005448438\\
2	-0.201632288040191\\
2.08	-0.215973524801513\\
2.16	-0.229701216101414\\
2.24	-0.22134585386438\\
2.32	-0.224018376493068\\
2.4	-0.215334012855294\\
2.48	-0.218058761624127\\
2.56	-0.220492524558226\\
2.64	-0.234301490335401\\
2.72	-0.223562766291783\\
2.8	-0.23719746828717\\
2.88	-0.225331320354796\\
2.96	-0.238790645274067\\
3.04	-0.238545719907497\\
3.12	-0.251028223075874\\
3.2	-0.235862273569127\\
3.28	-0.248185148512345\\
3.36	-0.259512769206938\\
3.44	-0.241333612532955\\
3.52	-0.237975959011084\\
3.6	-0.219312800241046\\
3.68	-0.216195341153707\\
3.76	-0.197034230929168\\
3.84	-0.210217058355771\\
3.92	-0.189332412092677\\
4	-0.168839995845186\\
4.08	-0.166041340733997\\
4.16	-0.14501694426713\\
4.24	-0.160945494931656\\
4.32	-0.156600355645305\\
4.4	-0.151752256720086\\
4.48	-0.146394990670607\\
4.56	-0.161014686583889\\
4.64	-0.173889176666063\\
4.72	-0.163155013014633\\
4.8	-0.174482350559758\\
4.88	-0.137297420013841\\
4.96	-0.101195202961443\\
5.04	-0.11619152854525\\
5.12	-0.0772175413499653\\
5.2	-0.09334732786627\\
5.28	-0.0512700176589744\\
5.36	-0.0108277910405944\\
5.44	-0.0325216709031359\\
5.52	0.0115751705748815\\
5.6	-0.012073534642088\\
5.68	0.00173308854777722\\
5.76	0.0517987510836338\\
5.84	0.061581607007152\\
5.92	0.111233038125472\\
6	0.15777289472293\\
6.08	0.157541229259412\\
6.16	0.112242803762862\\
6.24	0.0722135243303477\\
6.32	0.0376139044141742\\
6.4	0.00853766143255922\\
6.48	-0.014911554575162\\
6.56	0.0895495713058178\\
6.64	0.185669146597015\\
6.72	0.134266551203977\\
6.8	0.0911192663265383\\
6.88	0.215717881830392\\
6.96	0.327403648312347\\
7.04	0.333462099879335\\
7.12	0.439236562455167\\
7.2	0.529508659106931\\
7.28	0.368210222377068\\
7.36	0.35850507323436\\
7.44	0.148160938737027\\
7.52	-0.0148219166707496\\
7.6	-0.134330136284935\\
7.68	-0.214250363401493\\
7.76	-0.258469241316387\\
7.84	-0.270873413325582\\
7.92	-0.255349522725044\\
8	-0.215784212810734\\
8.08	-0.156064126878618\\
8.16	-0.0800759082246591\\
8.24	0.00829379985517667\\
8.32	0.105158354064928\\
8.4	0.206631111108627\\
8.48	0.308825427690311\\
8.56	0.407854660514017\\
8.64	0.499832166283779\\
8.72	0.580871301703635\\
8.8	0.647085423477618\\
8.88	0.694587888309764\\
8.96	0.719492052904114\\
9.04	0.717911273964696\\
9.12	0.685958908195549\\
9.2	0.619748312300713\\
9.28	0.515392842984217\\
9.36	0.369005856950101\\
9.44	0.176700710902401\\
};
\end{axis}

\begin{axis}[%
%width=15.5in,
%height=3.235in,
%at={(2.6in,0.816in)},
width=0.4\textwidth,
height=2.6cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=9.5,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={$t$ in s},
ymin=-3.10746347080235,
ymax=2.18060562068213,
y label style={at={(axis description cs:0.06,0.5)}},
%ylabel={$\text{j in m/s}^\text{3}$},
ylabel={$j$ in $\frac{\text{m}}{\text{s}^3}$},
ytick = {-2,-1,0,1,2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
%\addplot [color=blue, line width=1.0pt, forget plot]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.263791528730098\\
0.16	-0.249988542208908\\
0.24	-0.236425127037973\\
0.32	-0.223101283217296\\
0.4	-0.210017010746877\\
0.48	0.00924595688795941\\
0.56	-0.409747373215241\\
0.64	0.0397232666014908\\
0.72	0.0369860753554274\\
0.8	0.0343200005467907\\
0.88	-0.186333410907251\\
0.96	-0.173027215894058\\
1.04	0.0629493747612466\\
1.12	-0.391672127228673\\
1.2	-0.361571753966651\\
1.28	0.128989325147342\\
1.36	-0.110680484939356\\
1.44	-0.334882441838932\\
1.52	0.172206603406938\\
1.6	-0.319182375128254\\
1.68	-0.0447341850537565\\
1.76	-0.0349938044054576\\
1.84	-0.275771574869713\\
1.92	-0.24601263055813\\
2	-0.217050034908984\\
2.08	-0.188885348491626\\
2.16	-0.161520044053129\\
2.24	0.398130046014868\\
2.32	0.107767211899626\\
2.4	0.385272459692833\\
2.48	0.0872563003671058\\
2.56	0.0919729875238123\\
2.64	-0.188859846552738\\
2.72	0.420393556515962\\
2.8	-0.191083482591565\\
2.88	0.436571109577972\\
2.96	-0.194724975242621\\
3.04	0.145227608939252\\
3.12	-0.165362691700002\\
3.2	0.501586084394377\\
3.28	-0.175557924647375\\
3.36	-0.142022124542708\\
3.44	0.558171014862164\\
3.52	0.181255099911982\\
3.6	0.526424422934077\\
3.68	0.136761271616944\\
3.76	0.497193851010028\\
3.84	-0.272631435216366\\
3.92	0.517556126553934\\
4	0.477022989973834\\
4.08	0.0486743803577965\\
4.16	0.452097774577631\\
4.24	-0.400136339344711\\
4.32	0.0709012962834495\\
4.4	0.0755783830191724\\
4.48	0.0799303295139173\\
4.56	-0.361757074099953\\
4.64	-0.303505499611454\\
4.72	0.220805806209201\\
4.8	-0.266086674868834\\
4.88	0.777535484970571\\
4.96	0.702021506206068\\
5.04	-0.4153265337211\\
5.12	0.730516962913015\\
5.2	-0.457256245602807\\
5.28	0.762617948418042\\
5.36	0.674890923948562\\
5.44	-0.627473561243204\\
5.52	0.730038110281692\\
5.6	-0.66863314602507\\
5.68	0.114270219197666\\
5.76	0.812503077805058\\
5.84	-0.0284077325461737\\
5.92	0.737519092786503\\
6	0.622107649369636\\
6.08	-0.308292365168058\\
6.16	-1.12826217742569\\
6.24	-0.943548102950581\\
6.32	-0.769476655909458\\
6.4	-0.606046934296218\\
6.48	-0.453258594782534\\
6.56	1.8601762434171\\
6.64	1.5642313788188\\
6.72	-1.12982107698864\\
6.8	-0.889426262255075\\
6.88	2.04230229264993\\
6.96	1.65274764032623\\
7.04	-0.242654266029524\\
7.12	1.41401229232906\\
7.2	1.03883829078976\\
7.28	-3.06388919029028\\
7.36	-0.384837355634178\\
7.44	-2.50806874119187\\
7.52	-1.84407899981855\\
7.6	-1.32132908145548\\
7.68	-0.84626237160788\\
7.76	-0.418878870275731\\
7.84	-0.0391785774590363\\
7.92	0.292838506842201\\
8	0.577172382627984\\
8.08	0.813823049898309\\
8.16	1.00279050865318\\
8.24	1.1440747588926\\
8.32	1.23767580061656\\
8.4	1.28359363382506\\
8.48	1.28182825851811\\
8.56	1.2323796746957\\
8.64	1.13524788235783\\
8.72	0.990432881504513\\
8.8	0.79793467213574\\
8.88	0.557753254251508\\
8.96	0.269888627851822\\
9.04	-0.0656592070633213\\
9.12	-0.448890250493917\\
9.2	-0.879804502439974\\
9.28	-1.35840196290149\\
9.36	-1.88468263187845\\
9.44	-2.45864650937087\\
};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.103897020522709\\
0.16	-0.103211556732276\\
0.24	-0.10245849706007\\
0.32	-0.101635449933383\\
0.4	-0.100740184431743\\
0.48	0.00202820231902479\\
0.56	-0.205598905988154\\
0.64	0.00660506211306711\\
0.72	0.00489624084252682\\
0.8	0.00317469375318069\\
0.88	-0.106400249689614\\
0.96	-0.104993797116549\\
1.04	0.00699269891447329\\
1.12	-0.218438455078285\\
1.2	-0.21335456030647\\
1.28	0.0214001892013584\\
1.36	-0.0964727181699345\\
1.44	-0.212212472579267\\
1.52	0.0324103497521264\\
1.6	-0.21118244918398\\
1.68	-0.0821440016306951\\
1.76	-0.0796384324385144\\
1.84	-0.203225593069874\\
1.92	-0.196128810859591\\
2	-0.18876453406665\\
2.08	-0.181129155931558\\
2.16	-0.173221356890281\\
2.24	0.107258133945152\\
2.32	-0.0327129463858\\
2.4	0.111435320648297\\
2.48	-0.0332778934698581\\
2.56	-0.0295244575190736\\
2.64	-0.173629964108841\\
2.72	0.137525819658094\\
2.8	-0.171180354915123\\
2.88	0.151819044482181\\
2.96	-0.168704220930522\\
3.04	0.00482573730096192\\
3.12	-0.15604165916011\\
3.2	0.193599713475123\\
3.28	-0.153747582400683\\
3.36	-0.1409841807872\\
3.44	0.231666096067784\\
3.52	0.044584927487449\\
3.6	0.23766300166244\\
3.68	0.0416249072022765\\
3.76	0.243817140291867\\
3.84	-0.163547052932699\\
3.92	0.265455321039553\\
4	0.260392280975793\\
4.08	0.0378385580315808\\
4.16	0.26690704657085\\
4.24	-0.197209533209389\\
4.32	0.0575502443407458\\
4.4	0.06395000046723\\
4.48	0.0704223137890949\\
4.56	-0.17965106106567\\
4.64	-0.157375621958636\\
4.72	0.138272834784402\\
4.8	-0.137347457632131\\
4.88	0.468783402982808\\
4.96	0.454794045937888\\
5.04	-0.182588475159719\\
5.12	0.490088414189813\\
5.2	-0.196081354952184\\
5.28	0.528072962828446\\
5.36	0.507023206242593\\
5.44	-0.264474884330411\\
5.52	0.551613885923871\\
5.6	-0.287780379629112\\
5.68	0.176305651597545\\
5.76	0.623906598077156\\
5.84	0.125884085575308\\
5.92	0.616810633364366\\
6	0.577017480361974\\
6.08	0.00122624673531391\\
6.16	-0.550880044320365\\
6.24	-0.483953822491458\\
6.32	-0.415188078390202\\
6.4	-0.345377795922104\\
6.48	-0.274479292304022\\
6.56	1.28120156150544\\
6.64	1.1745573739754\\
6.72	-0.614343366294634\\
6.8	-0.510450045228936\\
6.88	1.51122320548166\\
6.96	1.34709188400302\\
7.04	0.0746757662850541\\
7.12	1.2622747393325\\
7.2	1.06668625865132\\
7.28	-1.91990754473954\\
7.36	-0.116016144107562\\
7.44	-2.32519651337368\\
7.52	-1.757472045354\\
7.6	-1.23833061853388\\
7.68	-0.767772232913318\\
7.76	-0.345796888492304\\
7.84	0.0275954147291572\\
7.92	0.352404676751066\\
8	0.628630897573421\\
8.08	0.856274077196225\\
8.16	1.03533421561948\\
8.24	1.16581131284317\\
8.32	1.24770536886732\\
8.4	1.28101638369191\\
8.48	1.26574435731695\\
8.56	1.20188928974244\\
8.64	1.08945118096837\\
8.72	0.928430030994748\\
8.8	0.718825839821578\\
8.88	0.460638607448855\\
8.96	0.153868333876576\\
9.04	-0.201484980895253\\
9.12	-0.605421336866637\\
9.2	-1.05794073403757\\
9.28	-1.55904317240806\\
9.36	-2.1087286519781\\
9.44	-2.7069971727477\\
};
\end{axis}
%\end{tikzpicture}%

==> img/Statistic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}

\begin{axis}[%
width = 0.18 \textwidth,
height= 2.0cm,
at={(0.0cm,2.5cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
ytick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{gap}}\text{ in \%}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=5,
legend style={at={(-0.27,1.4)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
30	12.2\\
35	23\\
40	29.8\\
45	35.2\\
50	38.3\\
55	43.7\\
60	43.4\\
65	45.1\\
};
\addlegendentry{$w_t=1$}

\addplot [color=blue]
  table[row sep=crcr]{%
30	9.6\\
35	20.6\\
40	29.9\\
45	33.1\\
50	34.6\\
55	37.9\\
60	38.7\\
65	39.8\\
};
\addlegendentry{$w_t=2$}

\addplot [color=black]
  table[row sep=crcr]{%
30	5.6\\
35	18.4\\
40	28.2\\
45	30.5\\
50	32.2\\
55	33.3\\
60	33.9\\
65	34.9\\
};
\addlegendentry{$w_t=5$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
30	3.9\\
35	16.9\\
40	27.8\\
45	28.8\\
50	31.5\\
55	30.6\\
60	32.3\\
65	32.5\\
};
\addlegendentry{$w_t=12.5$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
30	3.4\\
35	16.2\\
40	27.3\\
45	28.4\\
50	30.6\\
55	30\\
60	31.7\\
65	32.2\\
};
\addlegendentry{$w=25$}

\end{axis}

\begin{axis}[%
width=0.18\textwidth,
height=2.0cm,
at={(0.25\textwidth,2.5cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
ytick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{before}}\text{ in \%}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30	41\\
35	40.3\\
40	39.7\\
45	37.7\\
50	39.8\\
55	36.7\\
60	38.3\\
65	38.2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	40.5\\
35	39.7\\
40	38.9\\
45	38.1\\
50	39.2\\
55	37\\
60	39.2\\
65	38.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30	39.6\\
35	38.8\\
40	38.3\\
45	37.8\\
50	39.4\\
55	37.1\\
60	39.2\\
65	39.2\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30	39.5\\
35	38.8\\
40	38.3\\
45	37.4\\
50	39.4\\
55	36.8\\
60	39.2\\
65	39.2\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
30	39.1\\
35	38.6\\
40	37.9\\
45	37.4\\
50	39.2\\
55	36.8\\
60	39.1\\
65	39.1\\
};
\end{axis}

\begin{axis}[%
width = 0.18 \textwidth,
height= 2.0cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
ytick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{gentle stop}}\text{ in \%}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30	31.7\\
35	23.5\\
40	18.8\\
45	14.4\\
50	11.8\\
55	7.8\\
60	7.7\\
65	6.6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	36\\
35	27.2\\
40	20.9\\
45	18.4\\
50	15\\
55	13.7\\
60	11.6\\
65	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30	40.7\\
35	29.1\\
40	23.1\\
45	22.1\\
50	18.3\\
55	19\\
60	16.5\\
65	15.4\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30	43.2\\
35	30.4\\
40	24\\
45	24.6\\
50	20.5\\
55	22.2\\
60	19.1\\
65	18\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
30	44.9\\
35	31.2\\
40	24.7\\
45	25\\
50	21.2\\
55	24.3\\
60	19.7\\
65	19.3\\
};
\end{axis}

\begin{axis}[%
width = 0.18 \textwidth,
height= 2.0cm,
at={(0.25 \textwidth,0.0cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
ytick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{fail-safe}}\text{ in \%}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30	15.1\\
35	13.2\\
40	11.7\\
45	12.7\\
50	10.1\\
55	11.8\\
60	10.6\\
65	10.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	13.9\\
35	12.5\\
40	10.3\\
45	10.4\\
50	11.2\\
55	11.4\\
60	10.5\\
65	10.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30	14.1\\
35	13.7\\
40	10.4\\
45	9.6\\
50	10.1\\
55	10.6\\
60	10.4\\
65	10.5\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30	13.4\\
35	13.9\\
40	9.9\\
45	9.2\\
50	8.6\\
55	10.4\\
60	9.4\\
65	10.3\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
30	12.6\\
35	14\\
40	10.1\\
45	9.2\\
50	9\\
55	8.9\\
60	9.5\\
65	9.4\\
};
\end{axis}
%\end{tikzpicture}%

==> img/Statistic_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%\begin{tikzpicture}

\begin{axis}[%
%width=1.964in,
%height=1.763in,
%at={(0.771in,3.016in)},
width = 0.2 \textwidth,
height= 1.1cm,
at={(0.0cm,1.5cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{gap}}\text{ in \%}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=5,
legend style={at={(-0.19,1.585)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
30	3.2\\
35	16.3\\
40	27.3\\
45	28.4\\
50	30.6\\
55	30\\
60	31.4\\
65	31.7\\
};
\addlegendentry{$w_t=25$}

\addplot [color=green]
  table[row sep=crcr]{%
30	3.1\\
35	17\\
40	27.8\\
45	28.8\\
50	31.5\\
55	30.6\\
60	32.3\\
65	32.5\\
};
\addlegendentry{$w_t=12.5$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
30	3.5\\
35	18.3\\
40	28.7\\
45	30.5\\
50	32.2\\
55	33.3\\
60	33.9\\
65	34.9\\
};
\addlegendentry{$w_t=5$}

\addplot [color=black]
  table[row sep=crcr]{%
30	5.5\\
35	20.8\\
40	30.7\\
45	33.1\\
50	34.6\\
55	37.9\\
60	38.7\\
65	39.8\\
};
\addlegendentry{$w_t=2$}

\addplot [color=blue]
  table[row sep=crcr]{%
30	6.5\\
35	22\\
40	32\\
45	35.3\\
50	38.3\\
55	43.7\\
60	43.4\\
65	45.1\\
};
\addlegendentry{$w_t=1$}

\end{axis}

\begin{axis}[%
%width=1.964in,
%height=1.763in,
%at={(3.363in,3.016in)},
width=0.2\textwidth,
height=1.1cm,
at={(0.25\textwidth,1.5cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{before}}\text{ in \%}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30	39.1\\
35	38.6\\
40	37.9\\
45	37.4\\
50	39.2\\
55	36.8\\
60	39.1\\
65	39.1\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30	39.5\\
35	38.8\\
40	38.3\\
45	37.4\\
50	39.4\\
55	36.8\\
60	39.2\\
65	39.2\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30	39.6\\
35	38.8\\
40	38.3\\
45	37.8\\
50	39.4\\
55	37.1\\
60	39.2\\
65	39.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30	40.5\\
35	39.7\\
40	38.9\\
45	38.1\\
50	39.2\\
55	37\\
60	39.2\\
65	38.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	41\\
35	40.3\\
40	39.7\\
45	37.7\\
50	39.8\\
55	36.7\\
60	38.3\\
65	38.2\\
};
\end{axis}

\begin{axis}[%
%width=1.964in,
%height=1.763in,
%at={(0.771in,0.568in)},
width = 0.2 \textwidth,
height= 1.1cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{gentle stop}}\text{ in \%}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30	45.7\\
35	31.2\\
40	24.6\\
45	25\\
50	21.2\\
55	24.3\\
60	20.4\\
65	20.1\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30	44.3\\
35	29.9\\
40	23.9\\
45	24.6\\
50	20.5\\
55	22.2\\
60	19.1\\
65	18\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30	43.1\\
35	28.5\\
40	22.6\\
45	22.1\\
50	18.3\\
55	19\\
60	16.5\\
65	15.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30	39.4\\
35	26.1\\
40	19.9\\
45	18.4\\
50	15\\
55	13.7\\
60	11.6\\
65	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	34.8\\
35	23.1\\
40	17.1\\
45	14.4\\
50	11.8\\
55	7.8\\
60	7.7\\
65	6.6\\
};
\end{axis}

\begin{axis}[%
%width=1.964in,
%height=1.763in,
%at={(3.363in,0.568in)},
width = 0.2 \textwidth,
height= 1.1cm,
at={(0.25 \textwidth,0.0cm)},
scale only axis,
xmin=30,
xmax=65,
xtick={30, 35, 40, 45, 50, 55, 60, 65},
xlabel style={font=\color{white!15!black}},
xlabel={Gap size in m},
ymin=0,
ymax=50,
y label style={at={(axis description cs:0.20,0.5)}},
ylabel={$\text{p}_{\text{fail-safe}}\text{ in \%}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30	12\\
35	13.9\\
40	10.2\\
45	9.2\\
50	9\\
55	8.9\\
60	9.1\\
65	9.1\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
30	13.1\\
35	14.3\\
40	10\\
45	9.2\\
50	8.6\\
55	10.4\\
60	9.4\\
65	10.3\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30	13.8\\
35	14.4\\
40	10.4\\
45	9.6\\
50	10.1\\
55	10.6\\
60	10.4\\
65	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30	14.6\\
35	13.4\\
40	10.5\\
45	10.4\\
50	11.2\\
55	11.4\\
60	10.5\\
65	10.4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	17.7\\
35	14.6\\
40	11.2\\
45	12.6\\
50	10.1\\
55	11.8\\
60	10.6\\
65	10.1\\
};
%\end{tikzpicture}%

==> img/TargetStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=1.493in,
%at={(0.758in,2.554in)},
width=0.4\textwidth,
height=1.1cm,
at={(0.0cm,1.5cm)},
scale only axis,
xmin=0,
xmax=9.5,
ymin=-10,
ymax=30,
xmajorgrids,
ymajorgrids,
y label style={at={(axis description cs:0.05,0.5)}},
ylabel={$\Delta \, s \text{ in m}$},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	7.524988885\\
0.48	0.225749666550001\\
0.56	7.3060117084465\\
0.64	14.1738658890861\\
0.72	20.8356844443065\\
0.8	20.8356844443065\\
0.88	20.8356844443065\\
0.96	26.9157463705552\\
1.04	21.018086302094\\
1.12	15.2973560356866\\
1.2	20.8464643941018\\
1.28	20.8464643941018\\
1.36	15.6253083396689\\
1.44	20.6898297124688\\
1.52	15.7772439808529\\
1.6	15.7772439808529\\
1.68	15.7772439808529\\
1.76	11.2936596234219\\
1.84	6.9445827967138\\
1.92	2.72597827480695\\
2	-1.3660681114427\\
2.08	-5.33535310610485\\
2.16	-1.48514666128256\\
2.24	-1.48514666128256\\
2.32	2.13751258265073\\
2.4	2.13751258265073\\
2.48	2.13751258265073\\
2.56	-1.1687906974876\\
2.64	2.03832348424658\\
2.72	-1.07257727203557\\
2.8	1.94499646155812\\
2.88	-0.982050060027762\\
2.96	-0.982050060027762\\
3.04	-3.73610813218792\\
3.12	-1.06467180219257\\
3.2	-3.65596504228806\\
3.28	-6.16951948518068\\
3.36	-3.73137167557483\\
3.44	-3.73137167557483\\
3.52	-1.43731840151669\\
3.6	-1.43731840151669\\
3.68	0.72115632404461\\
3.76	-1.37256415974985\\
3.84	0.658344709530776\\
3.92	2.62832631273299\\
4	2.62832631273299\\
4.08	4.48188200318595\\
4.16	2.68393298344658\\
4.24	2.68393298344658\\
4.32	2.68393298344658\\
4.4	2.68393298344658\\
4.48	1.09222164352476\\
4.56	-0.451738356199397\\
4.64	-0.451738356199397\\
4.72	-1.90445031993986\\
4.8	-0.495319715111611\\
4.88	0.87153697157179\\
4.96	-0.454314014511109\\
5.04	0.831761441989303\\
5.12	-0.415731750816096\\
5.2	0.794336646205141\\
5.28	1.96810299131574\\
5.36	0.829549636558459\\
5.44	1.93394639067302\\
5.52	0.862681539181896\\
5.6	0.862681539181896\\
5.68	1.8706346379499\\
5.76	1.8706346379499\\
5.84	2.81901770858071\\
5.92	3.7389492870926\\
6	3.7389492870926\\
6.08	2.87338566487076\\
6.16	2.03378895131558\\
6.24	1.21938013916706\\
6.32	0.429403591382989\\
6.4	-0.336873659967558\\
6.48	0.406415273842472\\
6.56	1.1274055396382\\
6.64	0.428044981816344\\
6.72	-0.250334759270858\\
6.8	0.407693589583728\\
6.88	1.04598108797268\\
6.96	1.04598108797268\\
7.04	1.64654579520684\\
7.12	2.22909356122397\\
7.2	1.66402222818735\\
7.28	1.66402222818735\\
7.36	1.13234661093319\\
7.44	0.61662126219666\\
7.52	0.61662126219666\\
7.6	0.61662126219666\\
7.68	0.145932660989243\\
7.76	0.145932660989243\\
7.84	0.588803565865302\\
7.92	0.588803565865302\\
8	0.588803565865302\\
8.08	0.588803565865302\\
8.16	0.588803565865302\\
8.24	0.208495250855682\\
8.32	0.208495250855682\\
8.4	0.566327344448233\\
8.48	0.219230213663458\\
8.56	0.55591443052469\\
8.64	0.229330740169295\\
8.72	0.546116919814028\\
8.8	0.238834325558637\\
8.88	-0.0592297908690921\\
8.96	-0.348351983803989\\
9.04	-0.62880051095084\\
9.12	-0.62880051095084\\
9.2	-0.364926491758368\\
9.28	-0.108968693141671\\
9.36	0.139310371516525\\
9.44	-0.101520321201925\\
};
\end{axis}

\begin{axis}[%
%width=4.521in,
%height=1.493in,
%at={(0.758in,0.481in)},
width=0.4\textwidth,
height=1.1cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=9.5,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={$t$ in s},
ymin=-2,
ymax=6,
xmajorgrids,
ymajorgrids,
y label style={at={(axis description cs:0.06,0.5)}},
ylabel={$\Delta \, v \text{ in } \frac{\text{m}}{\text{s}}$},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	1.327939215\\
0.48	0.03983817645\\
0.56	1.2892961838435\\
0.64	2.50127045101519\\
0.72	3.67688549017174\\
0.8	3.67688549017174\\
0.88	3.67688549017174\\
0.96	4.74983759480386\\
1.04	3.7090740533107\\
1.12	2.69953341806234\\
1.2	3.67878783425325\\
1.28	3.67878783425325\\
1.36	2.75740735405922\\
1.44	3.65114641984743\\
1.52	2.78421952603287\\
1.6	2.78421952603287\\
1.68	2.78421952603287\\
1.76	1.99299875707445\\
1.84	1.22551461118479\\
1.92	0.481054989671814\\
2	-0.241070843195771\\
2.08	-0.941532901077329\\
2.16	-0.262084704932218\\
2.24	-0.262084704932218\\
2.32	0.377208102820717\\
2.4	0.377208102820717\\
2.48	0.377208102820717\\
2.56	-0.206257181909577\\
2.64	0.359704144278808\\
2.72	-0.189278342123926\\
2.8	0.343234669686726\\
2.88	-0.173302951769606\\
2.96	-0.173302951769606\\
3.04	-0.659313199797869\\
3.12	-0.187883259210454\\
3.2	-0.645170301580247\\
3.28	-1.08873873267895\\
3.36	-0.658477354513208\\
3.44	-0.658477354513208\\
3.52	-0.253644423797065\\
3.6	-0.253644423797065\\
3.68	0.127262880713754\\
3.76	-0.24221720466174\\
3.84	0.116178478152489\\
3.92	0.463822290482291\\
4	0.463822290482291\\
4.08	0.790920353503402\\
4.16	0.473635232372925\\
4.24	0.473635232372925\\
4.32	0.473635232372925\\
4.4	0.473635232372925\\
4.48	0.192744995916134\\
4.56	-0.0797185334469535\\
4.64	-0.0797185334469535\\
4.72	-0.336079468224682\\
4.8	-0.0874093614902853\\
4.88	0.15380064204208\\
4.96	-0.0801730613843144\\
5.04	0.146781430939288\\
5.12	-0.0733644266146063\\
5.2	0.140177055212671\\
5.28	0.34731229258513\\
5.36	0.146391112333845\\
5.44	0.341284657177591\\
5.52	0.152237918679157\\
5.6	0.152237918679157\\
5.68	0.330111994932334\\
5.76	0.330111994932334\\
5.84	0.497473713278948\\
5.92	0.659814580075163\\
6	0.659814580075163\\
6.08	0.507068058506604\\
6.16	0.358903932585102\\
6.24	0.215184730441244\\
6.32	0.0757771043617028\\
6.4	-0.0594482929354525\\
6.48	0.0717203424427882\\
6.56	0.198953918759682\\
6.64	0.075537349732295\\
6.72	-0.0441767222242701\\
6.8	0.071945927573598\\
6.88	0.18458489787753\\
6.96	0.18458489787753\\
7.04	0.2905669050365\\
7.12	0.3933694519807\\
7.2	0.293650981444826\\
7.28	0.293650981444826\\
7.36	0.199825872517621\\
7.44	0.108815516858233\\
7.52	0.108815516858233\\
7.6	0.108815516858233\\
7.68	0.0257528225275124\\
7.76	0.0257528225275124\\
7.84	0.103906511623288\\
7.92	0.103906511623288\\
8	0.103906511623288\\
8.08	0.103906511623288\\
8.16	0.103906511623288\\
8.24	0.0367932795627664\\
8.32	0.0367932795627664\\
8.4	0.0999401196085108\\
8.48	0.0386876847641387\\
8.56	0.0981025465631796\\
8.64	0.0404701306181099\\
8.72	0.0963735740848275\\
8.8	0.0421472339221115\\
8.88	-0.0104523160357231\\
8.96	-0.0614738794948227\\
9.04	-0.110964796050149\\
9.12	-0.110964796050149\\
9.2	-0.0643987926632425\\
9.28	-0.0192297693779429\\
9.36	0.0245841832087976\\
9.44	-0.0179153508003407\\
};
\end{axis}
%\end{tikzpicture}%

==> img/Trajectories.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
%width=15.5in,
%height=1.594in,
%at={(2.6in,7.753in)},
width=0.4\textwidth,
height=1.1cm,
at={(0cm,4.5cm)},
scale only axis,
xmin=0,
xmax=9.5,
ymin=0,
ymax=60,
y label style={at={(axis description cs:0.05,0.5)}},
ylabel={$s$ in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,2.1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.08	0.555532148154657\\
0.16	1.11092624441178\\
0.24	1.66605076107321\\
0.32	2.22078117623962\\
0.4	2.77499985114998\\
0.48	3.32859590752104\\
0.56	3.88146510488678\\
0.64	4.4335097179379\\
0.72	4.98463841386126\\
0.8	5.53476612967938\\
0.88	6.08381394958989\\
0.96	6.63170898230499\\
1.04	7.17838423839095\\
1.12	7.72377850760755\\
1.2	8.26783623624756\\
1.28	8.8105074044762\\
1.36	9.35174740367063\\
1.44	9.8915169137594\\
1.52	10.4297817805619\\
1.6	10.9665128931279\\
1.68	11.501686061077\\
1.76	12.0352818919379\\
1.84	12.5672856684881\\
1.92	13.0976872260936\\
2	13.6264808300476\\
2.08	14.1536650529108\\
2.16	14.6792426518503\\
2.24	15.2032204459794\\
2.32	15.725609193697\\
2.4	16.2464234700269\\
2.48	16.7656815439574\\
2.56	17.2834052557807\\
2.64	17.7996198944326\\
2.72	18.3143540748318\\
2.8	18.8276396152191\\
2.88	19.3395114144973\\
2.96	19.8500073295705\\
3.04	20.3591680526837\\
3.12	20.8670369887618\\
3.2	21.3736601327497\\
3.28	21.8790859469514\\
3.36	22.3833652383694\\
3.44	22.8865510360446\\
3.52	23.3886984683952\\
3.6	23.8898646405565\\
3.68	24.3901085117205\\
3.76	24.889490772475\\
3.84	25.3880737221433\\
3.92	25.8859211461237\\
4	26.3830981932288\\
4.08	26.879671253025\\
4.16	27.3757078331723\\
4.24	27.8712764367631\\
4.32	28.3664464396625\\
4.4	28.8612879678469\\
4.48	29.3558717747444\\
4.56	29.8502691185732\\
4.64	30.3445516396822\\
4.72	30.8387912378894\\
4.8	31.3330599498223\\
4.88	31.8274298262568\\
4.96	32.3219728094566\\
5.04	32.8167606105132\\
5.12	33.311864586685\\
5.2	33.8073556187366\\
5.28	34.3033039882787\\
5.36	34.7997792551073\\
5.44	35.2968501345432\\
5.52	35.7945843747716\\
5.6	36.2930486341813\\
5.68	36.7923083587045\\
5.76	37.292427659156\\
5.84	37.7934691885727\\
5.92	38.2954940195534\\
6	38.7985615215978\\
6.08	39.3027292384461\\
6.16	39.8080527654188\\
6.24	40.3145856267557\\
6.32	40.8223791529557\\
6.4	41.3314823581162\\
6.48	41.8419418172723\\
6.56	42.3538015437367\\
6.64	42.8671028664389\\
6.72	43.3818843072647\\
6.8	43.8981814583957\\
6.88	44.4160268596488\\
6.96	44.9354498758155\\
7.04	45.4564765740018\\
7.12	45.979129600967\\
7.2	46.5034280604637\\
7.28	47.0293873905773\\
7.36	47.557019241065\\
7.44	48.0863313506956\\
7.52	48.617327424589\\
7.6	49.1500070115556\\
7.68	49.6843653814355\\
7.76	50.2203934024386\\
7.84	50.7580774184835\\
7.92	51.297399126537\\
8	51.838335453954\\
8.08	52.3808584358165\\
8.16	52.9249350922734\\
8.24	53.4705273058797\\
8.32	54.0175916989363\\
8.4	54.5660795108289\\
8.48	55.1159364753683\\
8.56	55.6671026981291\\
8.64	56.2195125337895\\
8.72	56.7730944634709\\
8.8	57.327770972077\\
8.88	57.8834584256336\\
8.96	58.440066948628\\
9.04	58.9975003013484\\
9.12	59.5556557572233\\
9.2	60.114423980161\\
9.28	60.6736889018893\\
9.36	61.2333275992947\\
9.44	61.7932101717621\\
9.5	62.2132\\
};
\addlegendentry{Jerk Optimal Trajectory}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.08	0.555544555393386\\
0.16	1.11103906127959\\
0.24	1.66642675900921\\
0.32	2.2216527304375\\
0.4	2.77666100347943\\
0.48	3.33138975031612\\
0.56	3.88578555908745\\
0.64	4.43978528065847\\
0.72	4.99333030031153\\
0.8	5.5463617359531\\
0.88	6.09882135836654\\
0.96	6.65065251146314\\
1.04	7.2017819590493\\
1.12	7.75217230349131\\
1.2	8.30175233406976\\
1.28	8.85047326033828\\
1.36	9.39827720745416\\
1.44	9.94511148786887\\
1.52	10.4909314289262\\
1.6	11.0356803122836\\
1.68	11.5793150896998\\
1.76	12.1217882297869\\
1.84	12.6630581750251\\
1.92	13.2030769105586\\
2	13.7418194946868\\
2.08	14.2792430174404\\
2.16	14.8153123163729\\
2.24	15.3500028041562\\
2.32	15.8832861300507\\
2.4	16.4151368221828\\
2.48	16.9455351151792\\
2.56	17.4744602409937\\
2.64	18.0018989785767\\
2.72	18.5278408520644\\
2.8	19.052277143699\\
2.88	19.5751999067252\\
2.96	20.0966162370569\\
3.04	20.6165205833531\\
3.12	21.13491855541\\
3.2	21.6518202150364\\
3.28	22.1672409963139\\
3.36	22.6811911817531\\
3.44	23.1936958959777\\
3.52	23.704775045233\\
3.6	24.2144518670029\\
3.68	24.7227595722579\\
3.76	25.2297327290071\\
3.84	25.7354005532106\\
3.92	26.2398107170593\\
4	26.7429997517975\\
4.08	27.245016856119\\
4.16	27.7459095575832\\
4.24	28.2457284476332\\
4.32	28.7445338238394\\
4.4	29.2423813513888\\
4.48	29.7393325200828\\
4.56	30.2354441204661\\
4.64	30.7307920523599\\
4.72	31.2254379126243\\
4.8	31.7194528038526\\
4.88	32.2129163471836\\
4.96	32.7058985288895\\
5.04	33.198477787053\\
5.12	33.6907362096099\\
5.2	34.1827471031575\\
5.28	34.6745988014882\\
5.36	35.1663746048434\\
5.44	35.6581575150776\\
5.52	36.1500349703711\\
5.6	36.642092136346\\
5.68	37.1344204554043\\
5.76	37.6271109379304\\
5.84	38.1202360088355\\
5.92	38.6139019260881\\
6	39.1081886662869\\
6.08	39.6031870840816\\
6.16	40.0989826664736\\
6.24	40.5956602677179\\
6.32	41.0933107516321\\
6.4	41.5920204678259\\
6.48	42.0918607278436\\
6.56	42.5929268721957\\
6.64	43.0952857852681\\
6.72	43.5990187766147\\
6.8	44.1042072430428\\
6.88	44.6109126077499\\
6.96	45.1192115728627\\
7.04	45.6291665220633\\
7.12	46.1408397924388\\
7.2	46.6542774283444\\
7.28	47.1695482490468\\
7.36	47.6866989920381\\
7.44	48.205764770566\\
7.52	48.7267909743823\\
7.6	49.2498074873001\\
7.68	49.7748448661296\\
7.76	50.3019219094422\\
7.84	50.8310465782415\\
7.92	51.3622359887813\\
8	51.8954868161818\\
8.08	52.4307933805976\\
8.16	52.9681371229817\\
8.24	53.5074932478019\\
8.32	54.048833550245\\
8.4	54.5921158932033\\
8.48	55.1372832182096\\
8.56	55.6842797280988\\
8.64	56.2330308219534\\
8.72	56.7834611849394\\
8.8	57.3354690042324\\
8.88	57.8889478703495\\
8.96	58.4437915119343\\
9.04	58.9998641988495\\
9.12	59.5570207353448\\
9.2	60.1151131027145\\
9.28	60.6739646769129\\
9.36	61.2333997585811\\
9.44	61.7932139756158\\
9.5	62.2132001692662\\
};
\addlegendentry{Time-Weighted Jerk Optimal Trajectory}
\addlegendimage{only marks, mark=*,red}
\addplot [color=red, draw=none, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
7.52	48.7267909743823\\
};
\addlegendentry{Point of No Return}

\end{axis}

\begin{axis}[%
%width=15.5in,
%height=1.594in,
%at={(2.6in,5.539in)},
width=0.4\textwidth,
height=1.1cm,
at={(0cm,3.0cm)},
scale only axis,
xmin=0,
xmax=9.5,
ymin=6,
ymax=7,
ytick = {6,6.5,7},
y label style={at={(axis description cs:0.06,0.5)}},
ylabel={$v$ in $\frac{\text{m}}{\text{s}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.94444444444444\\
0.08	6.94357041798141\\
0.16	6.94100799796311\\
0.24	6.9368455235033\\
0.32	6.93116980045905\\
0.4	6.92406610143082\\
0.48	6.91561816576243\\
0.56	6.90590819954104\\
0.64	6.89501687559718\\
0.72	6.88302333350473\\
0.8	6.87000517958095\\
0.88	6.85603848688642\\
0.96	6.84119779522512\\
1.04	6.82555611114436\\
1.12	6.80918490793482\\
1.2	6.79215412563054\\
1.28	6.7745321710089\\
1.36	6.75638591759067\\
1.44	6.73778070563995\\
1.52	6.71878034216421\\
1.6	6.69944710091428\\
1.68	6.67984172238435\\
1.76	6.66002341381196\\
1.84	6.64004984917801\\
1.92	6.61997716920677\\
2	6.59985998136585\\
2.08	6.57975135986623\\
2.16	6.55970284566225\\
2.24	6.5397644464516\\
2.32	6.51998463667534\\
2.4	6.50041035751787\\
2.48	6.48108701690697\\
2.56	6.46205848951376\\
2.64	6.44336711675273\\
2.72	6.42505370678173\\
2.8	6.40715753450196\\
2.88	6.38971634155797\\
2.96	6.37276633633769\\
3.04	6.3563421939724\\
3.12	6.34047705633673\\
3.2	6.32520253204868\\
3.28	6.3105486964696\\
3.36	6.2965440917042\\
3.44	6.28321572660056\\
3.52	6.27058907675009\\
3.6	6.25868808448759\\
3.68	6.24753515889121\\
3.76	6.23715117578244\\
3.84	6.22755547772614\\
3.92	6.21876587403054\\
4	6.21079864074722\\
4.08	6.20366852067111\\
4.16	6.19738872334051\\
4.24	6.19197092503706\\
4.32	6.18742526878579\\
4.4	6.18376036435506\\
4.48	6.1809832882566\\
4.56	6.1790995837455\\
4.64	6.1781132608202\\
4.72	6.1780267962225\\
4.8	6.17884113343757\\
4.88	6.18055568269393\\
4.96	6.18316832096346\\
5.04	6.18667539196139\\
5.12	6.19107170614632\\
5.2	6.1963505407202\\
5.28	6.20250363962835\\
5.36	6.20952121355943\\
5.44	6.21739193994547\\
5.52	6.22610296296187\\
5.6	6.23563989352736\\
5.68	6.24598680930405\\
5.76	6.2571262546974\\
5.84	6.26903924085624\\
5.92	6.28170524567273\\
6	6.29510221378242\\
6.08	6.30920655656421\\
6.16	6.32399315214034\\
6.24	6.33943534537644\\
6.32	6.35550494788147\\
6.4	6.37217223800775\\
6.48	6.38940596085098\\
6.56	6.40717332825021\\
6.64	6.42544001878783\\
6.72	6.44417017778961\\
6.8	6.46332641732467\\
6.88	6.48286981620549\\
6.96	6.5027599199879\\
7.04	6.52295474097111\\
7.12	6.54341075819767\\
7.2	6.56408291745348\\
7.28	6.58492463126782\\
7.36	6.60588777891332\\
7.44	6.62692270640597\\
7.52	6.64797822650511\\
7.6	6.66900161871345\\
7.68	6.68993862927704\\
7.76	6.71073347118532\\
7.84	6.73132882417106\\
7.92	6.7516658347104\\
8	6.77168411602282\\
8.08	6.7913217480712\\
8.16	6.81051527756174\\
8.24	6.82919971794401\\
8.32	6.84730854941094\\
8.4	6.86477371889882\\
8.48	6.88152564008729\\
8.56	6.89749319339937\\
8.64	6.91260372600141\\
8.72	6.92678305180313\\
8.8	6.93995545145762\\
8.88	6.95204367236131\\
8.96	6.96296892865399\\
9.04	6.97265090121883\\
9.12	6.98100773768234\\
9.2	6.98795605241439\\
9.28	6.99341092652819\\
9.36	6.99728590788036\\
9.44	6.99949301107083\\
9.5	7\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.94444444775581\\
0.08	6.94412000030708\\
0.16	6.94313095043993\\
0.24	6.94145605181343\\
0.32	6.93907762272382\\
0.4	6.93598116292342\\
0.48	6.93215529956036\\
0.56	6.92759191564281\\
0.64	6.92228583142481\\
0.72	6.91623472524387\\
0.8	6.90943920855066\\
0.88	6.90190248198899\\
0.96	6.89363050175336\\
1.04	6.88463160944641\\
1.12	6.87491688417708\\
1.2	6.86449935314829\\
1.28	6.85339473857769\\
1.36	6.84162064244111\\
1.44	6.82919672412235\\
1.52	6.81614494267351\\
1.6	6.80248889417893\\
1.68	6.78825402945183\\
1.76	6.77346762411567\\
1.84	6.7581584585783\\
1.92	6.74235688427233\\
2	6.72609483541314\\
2.08	6.70940550827456\\
2.16	6.69232331380795\\
2.24	6.67488401664195\\
2.32	6.6571243568492\\
2.4	6.63908218906275\\
2.48	6.6207961731603\\
2.56	6.60230585494017\\
2.64	6.58365166030052\\
2.72	6.56487449616765\\
2.8	6.54601602057951\\
2.88	6.52711821567419\\
2.96	6.50822366406027\\
3.04	6.48937512180493\\
3.12	6.47061564276581\\
3.2	6.45198843702991\\
3.28	6.4335367812738\\
3.36	6.41530396847213\\
3.44	6.39733316307729\\
3.52	6.37966741754974\\
3.6	6.36234931286828\\
3.68	6.34542134409691\\
3.76	6.32892547777419\\
3.84	6.31290310767497\\
3.92	6.29739507343788\\
4	6.28244156440519\\
4.08	6.26808198085587\\
4.16	6.25435490397081\\
4.24	6.24129793285169\\
4.32	6.22894783958509\\
4.4	6.21734007028749\\
4.48	6.20650899609609\\
4.56	6.1964878454155\\
4.64	6.18730841217996\\
4.72	6.17900113478549\\
4.8	6.1715948702406\\
4.88	6.16511714236594\\
4.96	6.15959353177834\\
5.04	6.15504812152744\\
5.12	6.15150310500894\\
5.2	6.14897870680352\\
5.28	6.14749341550578\\
5.36	6.14706350455981\\
5.44	6.14770314122416\\
5.52	6.14942446573332\\
5.6	6.15223712237662\\
5.68	6.15614855286776\\
5.76	6.16116384080897\\
5.84	6.16728526233192\\
5.92	6.1745128835405\\
6	6.18284392022451\\
6.08	6.19227290549907\\
6.16	6.20279155755748\\
6.24	6.21438868374503\\
6.32	6.22705028765927\\
6.4	6.240759157507\\
6.48	6.25549502629065\\
6.56	6.27123452477827\\
6.64	6.28795093423423\\
6.72	6.30561425115229\\
6.8	6.32419121146131\\
6.88	6.34364479320629\\
6.96	6.36393463703644\\
7.04	6.38501665598278\\
7.12	6.40684320216496\\
7.2	6.42936262254898\\
7.28	6.45251968456432\\
7.36	6.47625517889037\\
7.44	6.50050572388409\\
7.52	6.52520414043283\\
7.6	6.55027891039254\\
7.68	6.57565450068705\\
7.76	6.60125103036171\\
7.84	6.62698413088401\\
7.92	6.65276529445782\\
8	6.67850133339198\\
8.08	6.70409450955049\\
8.16	6.72944269082109\\
8.24	6.75443862933298\\
8.32	6.77897078894421\\
8.4	6.80292249214199\\
8.48	6.82617214730089\\
8.56	6.84859348660393\\
8.64	6.87005477027196\\
8.72	6.89041957302743\\
8.8	6.90954598503777\\
8.88	6.92728689130854\\
8.96	6.94349005038111\\
9.04	6.95799777488537\\
9.12	6.97064677927574\\
9.2	6.98126830927504\\
9.28	6.9896881353643\\
9.36	6.99572631482624\\
9.44	6.99919715216492\\
9.5	7.0000005616057\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.52	6.52520414043283\\
};
\end{axis}

\begin{axis}[%
%width=15.5in,
%height=1.594in,
%at={(2.6in,3.325in)},
width=0.4\textwidth,
height=1.1cm,
at={(0cm,1.5cm)},
scale only axis,
xmin=0,
xmax=9.5,
ymin=-0.4,
ymax=0.4,
y label style={at={(axis description cs:0.06,0.5)}},
%ylabel={$\text{a in m/s}^\text{2}$},
ylabel={$a$ in $\frac{\text{m}}{\text{s}^2} $},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.0216634274709307\\
0.16	-0.0422130331661558\\
0.24	-0.061667982793696\\
0.32	-0.0800474420615718\\
0.4	-0.0973705766778038\\
0.48	-0.113656552350412\\
0.56	-0.128924534787418\\
0.64	-0.143193689696842\\
0.72	-0.156483182786704\\
0.8	-0.168812179765026\\
0.88	-0.180199846339826\\
0.96	-0.190665348219127\\
1.04	-0.200227851110948\\
1.12	-0.208906520723311\\
1.2	-0.216720522764235\\
1.28	-0.223689022941742\\
1.36	-0.229831186963851\\
1.44	-0.235166180538584\\
1.52	-0.239713169373961\\
1.6	-0.243491319178003\\
1.68	-0.246519795658729\\
1.76	-0.248817764524162\\
1.84	-0.25040439148232\\
1.92	-0.251298842241225\\
2	-0.251520282508898\\
2.08	-0.251087877993359\\
2.16	-0.250020794402628\\
2.24	-0.248338197444726\\
2.32	-0.246059252827673\\
2.4	-0.243203126259491\\
2.48	-0.2397889834482\\
2.56	-0.23583599010182\\
2.64	-0.231363311928371\\
2.72	-0.226390114635875\\
2.8	-0.220935563932352\\
2.88	-0.215018825525823\\
2.96	-0.208659065124307\\
3.04	-0.201875448435827\\
3.12	-0.194687141168401\\
3.2	-0.187113309030051\\
3.28	-0.179173117728797\\
3.36	-0.170885732972661\\
3.44	-0.162270320469662\\
3.52	-0.15334604592782\\
3.6	-0.144132075055157\\
3.68	-0.134647573559694\\
3.76	-0.12491170714945\\
3.84	-0.114943641532446\\
3.92	-0.104762542416703\\
4	-0.0943875755102416\\
4.08	-0.0838379065210819\\
4.16	-0.0731327011572445\\
4.24	-0.0622911251267503\\
4.32	-0.0513323441376201\\
4.4	-0.0402755238978732\\
4.48	-0.0291398301155317\\
4.56	-0.017944428498615\\
4.64	-0.00670848475514435\\
4.72	0.00454883540685959\\
4.8	0.0158083662793775\\
4.88	0.0270509421543871\\
4.96	0.0382573973238687\\
5.04	0.0494085660798019\\
5.12	0.0604852827141659\\
5.2	0.0714683815189399\\
5.28	0.0823386967861036\\
5.36	0.0930770628076374\\
5.44	0.103664313875518\\
5.52	0.114081284281728\\
5.6	0.124308808318246\\
5.68	0.13432772027705\\
5.76	0.14411885445012\\
5.84	0.153663045129436\\
5.92	0.162941126606977\\
6	0.171933933174724\\
6.08	0.180622299124653\\
6.16	0.188987058748748\\
6.24	0.197009046338983\\
6.32	0.204669096187343\\
6.4	0.211948042585804\\
6.48	0.218826719826346\\
6.56	0.225285962200949\\
6.64	0.231306604001592\\
6.72	0.236869479520256\\
6.8	0.241955423048917\\
6.88	0.246545268879557\\
6.96	0.250619851304156\\
7.04	0.254160004614691\\
7.12	0.257146563103144\\
7.2	0.259560361061493\\
7.28	0.261382232781716\\
7.36	0.262593012555796\\
7.44	0.26317353467571\\
7.52	0.263104633433439\\
7.6	0.262367143120961\\
7.68	0.260941898030256\\
7.76	0.258809732453301\\
7.84	0.25595148068208\\
7.92	0.25234797700857\\
8	0.247980055724751\\
8.08	0.242828551122601\\
8.16	0.236874297494101\\
8.24	0.230098129131231\\
8.32	0.222480880325969\\
8.4	0.214003385370294\\
8.48	0.204646478556187\\
8.56	0.194390994175627\\
8.64	0.183217766520594\\
8.72	0.171107629883064\\
8.8	0.158041418555021\\
8.88	0.143999966828442\\
8.96	0.128964108995307\\
9.04	0.112914679347596\\
9.12	0.095832512177287\\
9.2	0.0776984417763587\\
9.28	0.0584933024367955\\
9.36	0.0381979284505707\\
9.44	0.0167931541096663\\
9.5	8.72945379176704e-16\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.08	-0.00816155450325892\\
0.16	-0.0166090369665554\\
0.24	-0.0252995821319511\\
0.32	-0.0341915079870662\\
0.4	-0.0432443143675829\\
0.48	-0.0524186796977905\\
0.56	-0.061676454006682\\
0.64	-0.0709806579941428\\
0.72	-0.0802954797742604\\
0.8	-0.0895862683547146\\
0.88	-0.0988195327040995\\
0.96	-0.10796293616668\\
1.04	-0.116985295063635\\
1.12	-0.125856570778152\\
1.2	-0.134547872544862\\
1.28	-0.1430314467496\\
1.36	-0.151280678779359\\
1.44	-0.159270088375696\\
1.52	-0.16697532171385\\
1.6	-0.174373154664298\\
1.68	-0.181441483940608\\
1.76	-0.188159326178061\\
1.84	-0.194506813730036\\
1.92	-0.2004651914184\\
2	-0.206016811406611\\
2.08	-0.211145132269344\\
2.16	-0.215834714803418\\
2.24	-0.220071216432427\\
2.32	-0.2238413907504\\
2.4	-0.227133082399276\\
2.48	-0.229935224266017\\
2.56	-0.232237834232054\\
2.64	-0.234032010041829\\
2.72	-0.235309928848134\\
2.8	-0.236064841153055\\
2.88	-0.236291070335036\\
2.96	-0.235984005216294\\
3.04	-0.235140100976227\\
3.12	-0.233756874038185\\
3.2	-0.231832897878403\\
3.28	-0.229367801156102\\
3.36	-0.226362263531814\\
3.44	-0.222818013338676\\
3.52	-0.218737822918927\\
3.6	-0.214125508156298\\
3.68	-0.20898592150939\\
3.76	-0.203324951056368\\
3.84	-0.197149517712356\\
3.92	-0.190467571045373\\
4	-0.183288085543873\\
4.08	-0.175621059212823\\
4.16	-0.167477508923751\\
4.24	-0.158869468563687\\
4.32	-0.149809983424889\\
4.4	-0.140313111147101\\
4.48	-0.130393915209627\\
4.56	-0.120068463042848\\
4.64	-0.109353822328607\\
4.72	-0.0982680595919536\\
4.8	-0.0868302359996171\\
4.88	-0.0750604027255335\\
4.96	-0.0629796018664628\\
5.04	-0.0506098594657445\\
5.12	-0.0379741850358677\\
5.2	-0.0250965683062212\\
5.28	-0.0120019741121808\\
5.36	0.00128365809680986\\
5.44	0.0147334179526375\\
5.52	0.0283194279195911\\
5.6	0.0420128451465764\\
5.68	0.0557838647146873\\
5.76	0.0696017238511182\\
5.84	0.0834347009863521\\
5.92	0.097250124590925\\
6	0.111014370403431\\
6.08	0.124692867938485\\
6.16	0.138250101410797\\
6.24	0.151649613006917\\
6.32	0.164854007532597\\
6.4	0.177824951963018\\
6.48	0.190523180073569\\
6.56	0.202908496190631\\
6.64	0.214939776115401\\
6.72	0.226574970359124\\
6.8	0.237771109306884\\
6.88	0.248484301328226\\
6.96	0.25866973977466\\
7.04	0.268281703417976\\
7.12	0.277273560217445\\
7.2	0.285597768689207\\
7.28	0.293205883500882\\
7.36	0.300048555478334\\
7.44	0.306075533439909\\
7.52	0.311235670759132\\
7.6	0.315476924869927\\
7.68	0.318746360999214\\
7.76	0.320990154960839\\
7.84	0.322153594093962\\
7.92	0.322181083754316\\
8	0.321016145493033\\
8.08	0.318601422152\\
8.16	0.314878681129642\\
8.24	0.309788813457132\\
8.32	0.303271841685969\\
8.4	0.295266917608174\\
8.48	0.285712326387795\\
8.56	0.274545491760747\\
8.64	0.261702973157782\\
8.72	0.247120474593416\\
8.8	0.23073284141833\\
8.88	0.212474065884422\\
8.96	0.192277290877456\\
9.04	0.170074809458356\\
9.12	0.145798068094905\\
9.2	0.119377669962816\\
9.28	0.090743377712954\\
9.36	0.0598241148732512\\
9.44	0.0265479686461703\\
9.5	4.24204571913833e-07\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.52	0.311235670759132\\
};
\end{axis}

\begin{axis}[%
%width=15.5in,
%height=1.594in,
%at={(2.6in,1.111in)},
width=0.4\textwidth,
height=1.1cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=9.5,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={$t$ in s},
ymin=-0.6,
ymax=0.2,
y label style={at={(axis description cs:0.06,0.5)}},
ylabel={$j$ in $\frac{\text{m}}{\text{s}^3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.277834086601545\\
0.08	-0.263791528730098\\
0.16	-0.249988542208907\\
0.24	-0.236425127037974\\
0.32	-0.223101283217297\\
0.4	-0.210017010746878\\
0.48	-0.197172309626715\\
0.56	-0.18456717985681\\
0.64	-0.172201621437161\\
0.72	-0.16007563436777\\
0.8	-0.148189218648635\\
0.88	-0.136542374279758\\
0.96	-0.125135101261137\\
1.04	-0.113967399592773\\
1.12	-0.103039269274667\\
1.2	-0.0923507103068174\\
1.28	-0.0819017226892248\\
1.36	-0.0716923064218892\\
1.44	-0.0617224615048106\\
1.52	-0.051992187937989\\
1.6	-0.0425014857214245\\
1.68	-0.0332503548551169\\
1.76	-0.0242387953390663\\
1.84	-0.0154668071732727\\
1.92	-0.00693439035773617\\
2	0.00135845510754344\\
2.08	0.00941172922256605\\
2.16	0.0172254319873316\\
2.24	0.0247995634018403\\
2.32	0.0321341234660918\\
2.4	0.0392291121800864\\
2.48	0.046084529543824\\
2.56	0.0527003755573046\\
2.64	0.0590766502205283\\
2.72	0.0652133535334949\\
2.8	0.0711104854962045\\
2.88	0.0767680461086572\\
2.96	0.0821860353708527\\
3.04	0.0873644532827915\\
3.12	0.092303299844473\\
3.2	0.0970025750558978\\
3.28	0.101462278917065\\
3.36	0.105682411427976\\
3.44	0.10966297258863\\
3.52	0.113403962399026\\
3.6	0.116905380859166\\
3.68	0.120167227969049\\
3.76	0.123189503728674\\
3.84	0.125972208138043\\
3.92	0.128515341197155\\
4	0.130818902906009\\
4.08	0.132882893264607\\
4.16	0.134707312272948\\
4.24	0.136292159931031\\
4.32	0.137637436238858\\
4.4	0.138743141196428\\
4.48	0.13960927480374\\
4.56	0.140235837060796\\
4.64	0.140622827967595\\
4.72	0.140770247524136\\
4.8	0.140678095730421\\
4.88	0.140346372586449\\
4.96	0.13977507809222\\
5.04	0.138964212247733\\
5.12	0.13791377505299\\
5.2	0.13662376650799\\
5.28	0.135094186612732\\
5.36	0.133325035367218\\
5.44	0.131316312771447\\
5.52	0.129068018825419\\
5.6	0.126580153529133\\
5.68	0.123852716882591\\
5.76	0.120885708885792\\
5.84	0.117679129538736\\
5.92	0.114232978841422\\
6	0.110547256793852\\
6.08	0.106621963396025\\
6.16	0.102457098647941\\
6.24	0.0980526625495994\\
6.32	0.093408655101001\\
6.4	0.088525076302146\\
6.48	0.0834019261530336\\
6.56	0.0780392046536645\\
6.64	0.0724369118040381\\
6.72	0.066595047604155\\
6.8	0.0605136120540148\\
6.88	0.0541926051536175\\
6.96	0.0476320269029632\\
7.04	0.0408318773020521\\
7.12	0.033792156350884\\
7.2	0.0265128640494588\\
7.28	0.0189940003977764\\
7.36	0.0112355653958373\\
7.44	0.00323755904364122\\
7.52	-0.00500001865881226\\
7.6	-0.0134771677115224\\
7.68	-0.0221938881144895\\
7.76	-0.0311501798677137\\
7.84	-0.0403460429711949\\
7.92	-0.049781477424933\\
8	-0.0594564832289282\\
8.08	-0.0693710603831803\\
8.16	-0.0795252088876896\\
8.24	-0.0899189287424556\\
8.32	-0.100552219947479\\
8.4	-0.111425082502759\\
8.48	-0.122537516408296\\
8.56	-0.13388952166409\\
8.64	-0.145481098270141\\
8.72	-0.15731224622645\\
8.8	-0.169382965533015\\
8.88	-0.181693256189837\\
8.96	-0.194243118196916\\
9.04	-0.207032551554252\\
9.12	-0.220061556261845\\
9.2	-0.233330132319696\\
9.28	-0.246838279727803\\
9.36	-0.260585998486167\\
9.44	-0.274573288594788\\
9.5	-0.28522097487486\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.100050049456513\\
0.08	-0.103897020522709\\
0.16	-0.107200740977532\\
0.24	-0.109976046728661\\
0.32	-0.112237726356398\\
0.4	-0.114000521311027\\
0.48	-0.115279126089263\\
0.56	-0.116088188432514\\
0.64	-0.116442309506965\\
0.72	-0.116356044086388\\
0.8	-0.115843900739492\\
0.88	-0.114920342016376\\
0.96	-0.113599784622238\\
1.04	-0.111896599608372\\
1.12	-0.109825112542239\\
1.2	-0.107399603696649\\
1.28	-0.104634308226196\\
1.36	-0.101543416340064\\
1.44	-0.0981410734884776\\
1.52	-0.0944413805291333\\
1.6	-0.0904583939118311\\
1.68	-0.0862061258458198\\
1.76	-0.081698544477149\\
1.84	-0.0769495740632919\\
1.92	-0.0719730951423116\\
2	-0.0667829447038457\\
2.08	-0.0613929163646389\\
2.16	-0.0558167605340714\\
2.24	-0.0500681845805957\\
2.32	-0.0441608530099984\\
2.4	-0.0381083876218327\\
2.48	-0.0319243676822225\\
2.56	-0.0256223300884812\\
2.64	-0.0192157695319111\\
2.72	-0.012718138668788\\
2.8	-0.00614284827588563\\
2.88	0.000496732583997073\\
2.96	0.00718727639468852\\
3.04	0.0139154970338495\\
3.12	0.0206681496074452\\
3.2	0.027432030291493\\
3.28	0.0341939761692629\\
3.36	0.0409408650803016\\
3.44	0.0476596154549043\\
3.52	0.0543371861631385\\
3.6	0.0609605763575018\\
3.68	0.0675168253137599\\
3.76	0.0739930122799706\\
3.84	0.0803762563236887\\
3.92	0.0866537161746237\\
4	0.0928125900754821\\
4.08	0.098840115625535\\
4.16	0.104723569635098\\
4.24	0.110450267973647\\
4.32	0.116007565417021\\
4.4	0.121382855500087\\
4.48	0.126563570372127\\
4.56	0.131537180642226\\
4.64	0.136291195235572\\
4.72	0.140813161249753\\
4.8	0.145090663803785\\
4.88	0.149111325896229\\
4.96	0.152862808263308\\
5.04	0.156332809228843\\
5.12	0.159509064566009\\
5.2	0.162379347353635\\
5.28	0.164931467834322\\
5.36	0.16715327327347\\
5.44	0.169032647819222\\
5.52	0.170557512362393\\
5.6	0.171715824394596\\
5.68	0.172495577876361\\
5.76	0.172884803093439\\
5.84	0.172871566517642\\
5.92	0.172443970680433\\
6	0.17159015402558\\
6.08	0.170298290778192\\
6.16	0.168556590813751\\
6.24	0.166353299515322\\
6.32	0.163676697648953\\
6.4	0.16051510122179\\
6.48	0.15685686136203\\
6.56	0.152690364169757\\
6.64	0.14800403060417\\
6.72	0.142786316338061\\
6.8	0.137025711638671\\
6.88	0.130710741230359\\
6.96	0.123829964168181\\
7.04	0.116371973713285\\
7.12	0.108325397201952\\
7.2	0.0996788959164405\\
7.28	0.0904211649622084\\
7.36	0.0805409331396731\\
7.44	0.0700269628205206\\
7.52	0.0588680498194663\\
7.6	0.0470530232760211\\
7.68	0.0345707455226147\\
7.76	0.021410111969999\\
7.84	0.00756005097719026\\
7.92	-0.00699047626767424\\
8	-0.0222524758673899\\
8.08	-0.0382369213384663\\
8.16	-0.0549547537320905\\
8.24	-0.0724168817523605\\
8.32	-0.0906341818790679\\
8.4	-0.109617498481384\\
8.48	-0.129377643940643\\
8.56	-0.149925398766754\\
8.64	-0.171271511715531\\
8.72	-0.193426699906013\\
8.8	-0.216401648934152\\
8.88	-0.240207012991959\\
8.96	-0.264853414983918\\
9.04	-0.290351446637032\\
9.12	-0.316711668619064\\
9.2	-0.343944610647668\\
9.28	-0.372060771608631\\
9.36	-0.401070619667735\\
9.44	-0.430984592381719\\
9.5	-0.454019665361557\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.52	0.0588680498194663\\
};
\end{axis}
%\end{tikzpicture}%
